Interspecific Introgressive Origin of Genomic Diversity in the House Mouse

We report on a genome-wide scan for introgression in the house mouse (Mus musculus domesticus) involving the Algerian mouse (Mus spretus), using samples from the ranges of sympatry and allopatry in Africa and Europe. Our analysis reveals wide variability in introgression signatures along the genomes, as well as across the samples. We find that fewer than half of the autosomes in each genome harbor all detectable introgression, while the X chromosome has none. Further, European mice carry more M. spretus alleles than the sympatric African ones. Using the length distribution and sharing patterns of introgressed genomic tracts across the samples, we infer, first, that at least three distinct hybridization events involving M. spretus have occurred, one of which is ancient, and the other two are recent (one presumably due to warfarin rodenticide selection). Second, several of the inferred introgressed tracts contain genes that are likely to confer adaptive advantage. Third, introgressed tracts might contain driver genes that determine the evolutionary fate of those tracts. Further, functional analysis revealed introgressed genes that are essential to fitness, including the Vkorc1 gene, which is implicated in rodenticide resistance, and olfactory receptor genes. Our findings highlight the extent and role of introgression in nature, and call for careful analysis and interpretation of house mouse data in evolutionary and genetic studies.

==> (inline-0) <==
\begin{tabular}{ccc}
%% \hline
%% {\bf MCODE score ranking} & {\bf Uncorrected p-value} & {\bf Corrected q-value} \\
%% \hline
%% Unranked & 2.2E-9 & 4.0E-7 \\
%% 100 & 1.8E-5 & 1.6E-3 \\
%% 150 & 8.1E-4 & 3.7E-2 \\
%% 1 & 8.0E-4 & 3.7E-2 \\
%% \hline
%% \end{tabular}
%% \end{table*}

%\clearpage

%\end{article}

%%\section{Supplementary Tables}

%%\scriptsize

%% kliu - no vertical lines allowed in PNAS??

\begin{longtable}{p{0.2\textwidth} p{0.15\textwidth} p{0.12\textwidth} p{0.1\textwidth} p{0.1\textwidth}}
\caption{
{\bf Location of introgressed genes 
detected by PhyloNet-HMM.} 
Results based on a posterior decoding probability
cutoff of 95\%. Coordinates are relative to the
GRCm38.p2 reference genome. 
}\label{introgressed-gene-locations}\\
\hline
\textbf{Ensembl} & \textbf{MGI} &  & \textbf{Start} & \textbf{End} \\
\textbf{ID} & \textbf{Symbol} & \textbf{Chromosome} & \textbf{Coordinate} & \textbf{Coordinate} \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{Ensembl} & \textbf{MGI} &  & \textbf{Start} & \textbf{End} \\
\textbf{ID} & \textbf{Symbol} & \textbf{Chromosome} & \textbf{Coordinate} & \textbf{Coordinate} \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
ENSMUSG00000051951 & Xkr4 & 1 & 3205901 & 3671498 \\
ENSMUSG00000088390 & Gm26309 & 1 & 3678880 & 3678943 \\
ENSMUSG00000089420 & Gm26010 & 1 & 3783737 & 3783798 \\
ENSMUSG00000026080 & Chst10 & 1 & 38863877 & 38898160 \\
ENSMUSG00000067604 & Nms & 1 & 38939149 & 38950278 \\
ENSMUSG00000026078 & Pdcl3 & 1 & 38987814 & 38997236 \\
ENSMUSG00000026077 & Npas2 & 1 & 39193731 & 39363234 \\
ENSMUSG00000026074 & Map4k4 & 1 & 39900913 & 40026310 \\
ENSMUSG00000055322 & Tns1 & 1 & 73910231 & 74124447 \\
ENSMUSG00000026315 & Serpinb8 & 1 & 107590006 & 107608909 \\
ENSMUSG00000086161 & Gm15389 & 1 & 107687008 & 107693514 \\
ENSMUSG00000096241 & Gm24267 & 1 & 107756602 & 107756708 \\
ENSMUSG00000026312 & Cdh7 & 1 & 109982431 & 110140157 \\
ENSMUSG00000005338 & Cadm3 & 1 & 173334254 & 173367695 \\
ENSMUSG00000037860 & Aim2 & 1 & 173350879 & 173466040 \\
ENSMUSG00000037849 & Gm4955 & 1 & 173468509 & 173491041 \\
ENSMUSG00000070501 & BC094916 & 1 & 173519717 & 173535957 \\
ENSMUSG00000073491 & Pydc4 & 1 & 173566284 & 173599274 \\
ENSMUSG00000043263 & Pyhin1 & 1 & 173630859 & 173647928 \\
ENSMUSG00000066677 & Pydc3 & 1 & 173673675 & 173698392 \\
ENSMUSG00000073490 & AI607873 & 1 & 173723430 & 173741809 \\
ENSMUSG00000073489 & Ifi204 & 1 & 173747293 & 173766876 \\
ENSMUSG00000090222 & Gm16340 & 1 & 173775837 & 173802720 \\
ENSMUSG00000090272 & Mndal & 1 & 173857221 & 173942491 \\
ENSMUSG00000026536 & Mnda & 1 & 173896355 & 173912922 \\
ENSMUSG00000039997 & Ifi203 & 1 & 173920407 & 173942672 \\
ENSMUSG00000026535 & Ifi202b & 1 & 173962569 & 173982844 \\
ENSMUSG00000054203 & Ifi205 & 1 & 174011998 & 174031755 \\
ENSMUSG00000045381 & Olfr433 & 1 & 174041933 & 174042936 \\
ENSMUSG00000047048 & Olfr432 & 1 & 174050375 & 174051313 \\
ENSMUSG00000050134 & Olfr430 & 1 & 174069300 & 174070253 \\
ENSMUSG00000049528 & Olfr429 & 1 & 174089038 & 174089980 \\
ENSMUSG00000059371 & Olfr427 & 1 & 174099460 & 174100407 \\
ENSMUSG00000046486 & Olfr231 & 1 & 174117091 & 174118014 \\
ENSMUSG00000051528 & Olfr424 & 1 & 174136746 & 174137693 \\
ENSMUSG00000091950 & Olfr421-ps1 & 1 & 174151481 & 174152530 \\
ENSMUSG00000055033 & Olfr420 & 1 & 174158722 & 174159767 \\
ENSMUSG00000026532 & Spta1 & 1 & 174172776 & 174248450 \\
ENSMUSG00000050788 & Olfr419 & 1 & 174249889 & 174250976 \\
ENSMUSG00000026531 & Mptx1 & 1 & 174330518 & 174332873 \\
ENSMUSG00000066672 & Olfr417 & 1 & 174368919 & 174369848 \\
ENSMUSG00000059503 & Olfr248 & 1 & 174391046 & 174392055 \\
ENSMUSG00000051509 & Olfr414 & 1 & 174430430 & 174431384 \\
ENSMUSG00000066671 & Olfr220 & 1 & 174448625 & 174449602 \\
ENSMUSG00000026494 & Kif26b & 1 & 178529125 & 178932855 \\
ENSMUSG00000039239 & Tgfb2 & 1 & 186623186 & 186705992 \\
ENSMUSG00000089045 & Gm26169 & 1 & 186676742 & 186676876 \\
ENSMUSG00000001305 & Rrp15 & 1 & 186720978 & 186749358 \\
ENSMUSG00000097784 & N/A & 1 & 186749396 & 186752921 \\
ENSMUSG00000097935 & N/A & 1 & 186960508 & 186961513 \\
ENSMUSG00000039224 & D1Pas1 & 1 & 186967416 & 186970627 \\
ENSMUSG00000026611 & Spata17 & 1 & 187048407 & 187215446 \\
ENSMUSG00000089831 & Gm15508 & 1 & 187073011 & 187073335 \\
ENSMUSG00000089947 & Gm15509 & 1 & 187120869 & 187124365 \\
ENSMUSG00000089730 & 1700007P06Rik & 1 & 187125138 & 187125983 \\
ENSMUSG00000039210 & Gpatch2 & 1 & 187215508 & 187351704 \\
ENSMUSG00000026610 & Esrrg & 1 & 187608791 & 188214885 \\
ENSMUSG00000036617 & Etl4 & 2 & 19909780 & 20810713 \\
ENSMUSG00000081128 & Gm13328 & 2 & 20235045 & 20236064 \\
ENSMUSG00000065253 & Gm23970 & 2 & 20280519 & 20280625 \\
ENSMUSG00000091457 & Gm17171 & 2 & 20300817 & 20324670 \\
ENSMUSG00000085477 & Gm13335 & 2 & 20420570 & 20432934 \\
ENSMUSG00000027016 & Zfp385b & 2 & 77410634 & 77819639 \\
ENSMUSG00000087102 & Gm13661 & 2 & 77840616 & 77842936 \\
ENSMUSG00000087353 & Gm13727 & 2 & 77879753 & 77881467 \\
ENSMUSG00000027014 & Cwc22 & 2 & 77881159 & 77946375 \\
ENSMUSG00000081719 & Gm13726 & 2 & 77962269 & 77963062 \\
ENSMUSG00000085431 & 4930440I19Rik & 2 & 78051177 & 78194430 \\
ENSMUSG00000054510 & Gm14461 & 2 & 78237547 & 78302230 \\
ENSMUSG00000082701 & Gm14460 & 2 & 78512698 & 78513336 \\
ENSMUSG00000089462 & Gm23149 & 2 & 78550508 & 78550737 \\
ENSMUSG00000025314 & Ptprj & 2 & 90429754 & 90580647 \\
ENSMUSG00000086980 & Gm13791 & 2 & 92856167 & 92913663 \\
ENSMUSG00000082700 & Gm13792 & 2 & 92872887 & 92873309 \\
ENSMUSG00000027220 & Syt13 & 2 & 92915098 & 92956058 \\
ENSMUSG00000075028 & Prdm11 & 2 & 92965151 & 93046167 \\
ENSMUSG00000043727 & F830045P16Rik & 2 & 129458359 & 129536602 \\
ENSMUSG00000086637 & Gm14040 & 2 & 129493570 & 129515807 \\
ENSMUSG00000087015 & Gm14041 & 2 & 129565047 & 129566068 \\
ENSMUSG00000037902 & Sirpa & 2 & 129592835 & 129632228 \\
ENSMUSG00000027400 & Pdyn & 2 & 129686565 & 129699844 \\
ENSMUSG00000074665 & Bpifb4 & 2 & 153938212 & 153964101 \\
ENSMUSG00000078998 & Bpifa6 & 2 & 153974945 & 154000495 \\
ENSMUSG00000042459 & Bpifa2 & 2 & 154008265 & 154016079 \\
ENSMUSG00000027810 & Eif2a & 3 & 58525821 & 58557501 \\
ENSMUSG00000075700 & 2810407C02Rik & 3 & 58576636 & 58593133 \\
ENSMUSG00000070471 & Fam194a & 3 & 58616300 & 58637207 \\
ENSMUSG00000036432 & Siah2 & 3 & 58674938 & 58692400 \\
ENSMUSG00000097725 & N/A & 3 & 58692589 & 58797331 \\
ENSMUSG00000043850 & Clrn1 & 3 & 58844028 & 58885340 \\
ENSMUSG00000087815 & Gm22491 & 3 & 58975630 & 58975731 \\
ENSMUSG00000088152 & Gm25572 & 3 & 58978855 & 58979026 \\
ENSMUSG00000059776 & Gm10071 & 3 & 58987170 & 58987805 \\
ENSMUSG00000056476 & Med12l & 3 & 59006978 & 59318410 \\
ENSMUSG00000050075 & Gpr171 & 3 & 59096448 & 59101821 \\
ENSMUSG00000036381 & P2ry14 & 3 & 59114626 & 59130624 \\
ENSMUSG00000051431 & Gpr87 & 3 & 59179006 & 59180085 \\
ENSMUSG00000036362 & P2ry13 & 3 & 59207896 & 59210882 \\
ENSMUSG00000036353 & P2ry12 & 3 & 59216271 & 59262831 \\
ENSMUSG00000036334 & Igsf10 & 3 & 59316735 & 59344256 \\
ENSMUSG00000095128 & Gm5709 & 3 & 59602453 & 59635733 \\
ENSMUSG00000090527 & Gm5538 & 3 & 59729786 & 59752397 \\
ENSMUSG00000074589 & 4930449A18Rik & 3 & 59778096 & 59838612 \\
ENSMUSG00000095522 & Gm8298 & 3 & 59861051 & 59877313 \\
ENSMUSG00000036951 & C130079G13Rik & 3 & 59925214 & 59937949 \\
ENSMUSG00000070465 & Gm9696 & 3 & 59952309 & 59973594 \\
ENSMUSG00000091376 & Aadacl2 & 3 & 60006743 & 60025420 \\
ENSMUSG00000027761 & Aadac & 3 & 60031763 & 60040160 \\
ENSMUSG00000027762 & Sucnr1 & 3 & 60081869 & 60087566 \\
ENSMUSG00000084647 & Gm24382 & 3 & 60127641 & 60127747 \\
ENSMUSG00000027763 & Mbnl1 & 3 & 60501252 & 60629748 \\
ENSMUSG00000027694 & Gm8325 & 3 & 60877012 & 60878839 \\
ENSMUSG00000027765 & P2ry1 & 3 & 61002795 & 61008979 \\
ENSMUSG00000053706 & B430305J03Rik & 3 & 61362250 & 61365951 \\
ENSMUSG00000036894 & Rap2b & 3 & 61364507 & 61368703 \\
ENSMUSG00000089032 & Gm22162 & 3 & 61403788 & 61403835 \\
ENSMUSG00000098208 & N/A & 3 & 61461859 & 61462861 \\
ENSMUSG00000055138 & Gm4861 & 3 & 137550045 & 137552622 \\
ENSMUSG00000080330 & Gm22468 & 3 & 137621474 & 137621593 \\
ENSMUSG00000046818 & Ddit4l & 3 & 137621612 & 137628333 \\
ENSMUSG00000094856 & Gm21962 & 3 & 137671524 & 137672540 \\
ENSMUSG00000064460 & Gm25080 & 3 & 137715658 & 137715764 \\
ENSMUSG00000035969 & Rusc2 & 4 & 43381979 & 43427088 \\
ENSMUSG00000042788 & Fam166b & 4 & 43427019 & 43429134 \\
ENSMUSG00000028458 & Tesk1 & 4 & 43441939 & 43448064 \\
ENSMUSG00000028459 & Cd72 & 4 & 43446462 & 43454628 \\
ENSMUSG00000089773 & Skint1 & 4 & 112006269 & 112029538 \\
ENSMUSG00000055960 & Skint4 & 4 & 112072016 & 112168076 \\
ENSMUSG00000084326 & Gm12820 & 4 & 112121003 & 112121344 \\
ENSMUSG00000082638 & Gm12815 & 4 & 112146098 & 112146232 \\
ENSMUSG00000070868 & Skint3 & 4 & 112232245 & 112300468 \\
ENSMUSG00000049972 & Skint9 & 4 & 112385969 & 112433985 \\
ENSMUSG00000081166 & Gm12819 & 4 & 112512740 & 112521472 \\
ENSMUSG00000083599 & Gm12821 & 4 & 112537061 & 112537660 \\
ENSMUSG00000034359 & Skint2 & 4 & 112557194 & 112647840 \\
ENSMUSG00000083753 & Gm12814 & 4 & 112566407 & 112593053 \\
ENSMUSG00000096564 & Gm24099 & 4 & 112590772 & 112590878 \\
ENSMUSG00000081066 & Gm12817 & 4 & 112705170 & 112706236 \\
ENSMUSG00000048766 & Skint10 & 4 & 112711147 & 112774866 \\
ENSMUSG00000087194 & Skint6 & 4 & 112804616 & 113286973 \\
ENSMUSG00000085878 & Gm12823 & 4 & 112923696 & 112945317 \\
ENSMUSG00000083011 & Gm12816 & 4 & 112955075 & 112956286 \\
ENSMUSG00000082678 & Gm12818 & 4 & 112978465 & 112979813 \\
ENSMUSG00000083384 & Gm12813 & 4 & 113368187 & 113394359 \\
ENSMUSG00000078598 & Skint5 & 4 & 113477891 & 113999503 \\
ENSMUSG00000082559 & Gm12812 & 4 & 113649187 & 113649619 \\
ENSMUSG00000080696 & Gm12825 & 4 & 114096390 & 114097401 \\
ENSMUSG00000057977 & Skint11 & 4 & 114163384 & 114245028 \\
ENSMUSG00000082825 & Gm15741 & 4 & 114165123 & 114165876 \\
ENSMUSG00000063531 & Sema3e & 5 & 14025276 & 14256689 \\
ENSMUSG00000061601 & Pclo & 5 & 14514918 & 14860184 \\
ENSMUSG00000097976 & N/A & 5 & 14520673 & 14539852 \\
ENSMUSG00000059179 & Gm8991 & 5 & 16729993 & 16731074 \\
ENSMUSG00000087034 & Cbfa2t2-ps1 & 5 & 60231482 & 60232198 \\
ENSMUSG00000088048 & Gm23331 & 5 & 60500833 & 60500940 \\
ENSMUSG00000077555 & Gm23708 & 5 & 60717317 & 60717439 \\
ENSMUSG00000089992 & G6pd2 & 5 & 61808843 & 61810477 \\
ENSMUSG00000089078 & Gm24502 & 5 & 75561046 & 75561150 \\
ENSMUSG00000005672 & Kit & 5 & 75574916 & 75656722 \\
ENSMUSG00000029338 & Antxr2 & 5 & 97882783 & 98030733 \\
ENSMUSG00000029822 & Osbpl3 & 6 & 50293330 & 50456201 \\
ENSMUSG00000077357 & Gm26289 & 6 & 50539904 & 50540034 \\
ENSMUSG00000063694 & Cycs & 6 & 50562563 & 50566538 \\
ENSMUSG00000085776 & 5430402O13Rik & 6 & 50566643 & 50594865 \\
ENSMUSG00000029828 & 4921507P07Rik & 6 & 50573302 & 50596632 \\
ENSMUSG00000092012 & Gm4782 & 6 & 50608637 & 50610709 \\
ENSMUSG00000091981 & Gm8038 & 6 & 50619822 & 50621885 \\
ENSMUSG00000029831 & Npvf & 6 & 50650672 & 50654439 \\
ENSMUSG00000094335 & Igkv1-117 & 6 & 68121091 & 68121827 \\
ENSMUSG00000094769 & Igkv2-116 & 6 & 68151885 & 68152619 \\
ENSMUSG00000091800 & Igkv1-115 & 6 & 68161415 & 68161756 \\
ENSMUSG00000076518 & Igkv2-112 & 6 & 68219981 & 68220706 \\
ENSMUSG00000095771 & Igkv14-111 & 6 & 68256404 & 68256869 \\
ENSMUSG00000088900 & Gm25436 & 6 & 68257394 & 68257538 \\
ENSMUSG00000093861 & Igkv1-110 & 6 & 68270527 & 68271267 \\
ENSMUSG00000094749 & Igkv2-109 & 6 & 68302439 & 68303160 \\
ENSMUSG00000076522 & Igkv16-104 & 6 & 68425605 & 68426072 \\
ENSMUSG00000076523 & Igkv15-103 & 6 & 68437468 & 68437925 \\
ENSMUSG00000096515 & Igkv14-100 & 6 & 68519012 & 68519477 \\
ENSMUSG00000077325 & Gm25833 & 6 & 68532744 & 68532876 \\
ENSMUSG00000076525 & Igkv1-99 & 6 & 68541658 & 68542422 \\
ENSMUSG00000076526 & Igkv12-98 & 6 & 68570763 & 68571235 \\
ENSMUSG00000094420 & Igkv10-96 & 6 & 68631963 & 68632430 \\
ENSMUSG00000090781 & Igkv2-95-2 & 6 & 68647999 & 68648121 \\
ENSMUSG00000094902 & Igkv10-95 & 6 & 68680562 & 68680848 \\
ENSMUSG00000096490 & Igkv10-94 & 6 & 68704508 & 68704978 \\
ENSMUSG00000076530 & Igkv19-93 & 6 & 68736302 & 68736583 \\
ENSMUSG00000076531 & Igkv4-92 & 6 & 68755038 & 68755593 \\
ENSMUSG00000076532 & Igkv4-91 & 6 & 68768568 & 68769103 \\
ENSMUSG00000076533 & Igkv4-90 & 6 & 68807181 & 68807684 \\
ENSMUSG00000076534 & Igkv12-89 & 6 & 68834846 & 68835307 \\
ENSMUSG00000076535 & Igkv1-88 & 6 & 68862265 & 68863031 \\
ENSMUSG00000079544 & Igkv13-87 & 6 & 68895624 & 68903249 \\
ENSMUSG00000076536 & Igkv4-86 & 6 & 68910411 & 68910938 \\
ENSMUSG00000076538 & Igkv13-84 & 6 & 68939602 & 68940067 \\
ENSMUSG00000076539 & Igkv4-81 & 6 & 68990760 & 68991049 \\
ENSMUSG00000076540 & Igkv4-80 & 6 & 69016560 & 69017080 \\
ENSMUSG00000076541 & Igkv4-79 & 6 & 69042978 & 69043505 \\
ENSMUSG00000094315 & Igkv4-78 & 6 & 69059692 & 69060224 \\
ENSMUSG00000076543 & Igkv4-74 & 6 & 69184826 & 69185361 \\
ENSMUSG00000094993 & Igkv4-73 & 6 & 69197585 & 69198116 \\
ENSMUSG00000076545 & Igkv4-72 & 6 & 69226854 & 69227383 \\
ENSMUSG00000073028 & Igkv4-71 & 6 & 69243158 & 69243445 \\
ENSMUSG00000076547 & Igkv4-70 & 6 & 69267888 & 69268412 \\
ENSMUSG00000076548 & Igkv4-69 & 6 & 69283794 & 69284319 \\
ENSMUSG00000076549 & Igkv4-68 & 6 & 69304834 & 69305363 \\
ENSMUSG00000088675 & Rprl1 & 6 & 69326844 & 69327170 \\
ENSMUSG00000076550 & Igkv4-63 & 6 & 69377944 & 69378229 \\
ENSMUSG00000094262 & Igkv4-62 & 6 & 69399810 & 69400097 \\
ENSMUSG00000076552 & Igkv4-61 & 6 & 69416895 & 69417178 \\
ENSMUSG00000094006 & Igkv4-59 & 6 & 69438218 & 69438741 \\
ENSMUSG00000095633 & Igkv4-58 & 6 & 69500254 & 69500545 \\
ENSMUSG00000092746 & Gm22179 & 6 & 69516339 & 69516620 \\
ENSMUSG00000076555 & Igkv4-57-1 & 6 & 69544359 & 69544892 \\
ENSMUSG00000076556 & Igkv4-57 & 6 & 69575977 & 69576500 \\
ENSMUSG00000076557 & Igkv4-56 & 6 & 69587295 & 69587580 \\
ENSMUSG00000079542 & Gm11143 & 6 & 69600066 & 69617424 \\
ENSMUSG00000096833 & Igkv4-55 & 6 & 69607275 & 69607801 \\
ENSMUSG00000094319 & Igkv4-54 & 6 & 69631646 & 69631933 \\
ENSMUSG00000095753 & Igkv4-53 & 6 & 69648824 & 69649115 \\
ENSMUSG00000076562 & Igkv4-50 & 6 & 69700767 & 69701287 \\
ENSMUSG00000076563 & Igkv5-48 & 6 & 69726573 & 69727125 \\
ENSMUSG00000079543 & Igkv12-47 & 6 & 69750856 & 69751310 \\
ENSMUSG00000076564 & Igkv12-46 & 6 & 69764523 & 69764992 \\
ENSMUSG00000094094 & Igkv5-45 & 6 & 69775750 & 69776306 \\
ENSMUSG00000096422 & Igkv12-44 & 6 & 69814631 & 69815100 \\
ENSMUSG00000094433 & Igkv5-43 & 6 & 69823355 & 69823911 \\
ENSMUSG00000095007 & Igkv12-41 & 6 & 69858420 & 69858884 \\
ENSMUSG00000076569 & Igkv5-39 & 6 & 69900424 & 69900710 \\
ENSMUSG00000076570 & Igkv12-38 & 6 & 69943186 & 69943648 \\
ENSMUSG00000076571 & Igkv5-37 & 6 & 69963312 & 69963861 \\
ENSMUSG00000076572 & Igkv18-36 & 6 & 69992465 & 69992977 \\
ENSMUSG00000076573 & Igkv1-35 & 6 & 70010949 & 70011673 \\
ENSMUSG00000094641 & Gm23694 & 6 & 70027982 & 70028091 \\
ENSMUSG00000076575 & Igkv7-33 & 6 & 70058632 & 70059199 \\
ENSMUSG00000076576 & Igkv6-32 & 6 & 70074024 & 70074584 \\
ENSMUSG00000076577 & Igkv8-30 & 6 & 70117061 & 70117617 \\
ENSMUSG00000076578 & Igkv6-29 & 6 & 70138462 & 70139082 \\
ENSMUSG00000094356 & Igkv8-28 & 6 & 70143593 & 70143897 \\
ENSMUSG00000096560 & Gm24096 & 6 & 70147936 & 70148045 \\
ENSMUSG00000076580 & Igkv8-27 & 6 & 70171809 & 70172108 \\
ENSMUSG00000076581 & Igkv8-26 & 6 & 70193228 & 70193797 \\
ENSMUSG00000094930 & Igkv6-25 & 6 & 70215433 & 70215957 \\
ENSMUSG00000076583 & Igkv8-24 & 6 & 70216858 & 70217421 \\
ENSMUSG00000095630 & Igkv6-23 & 6 & 70260409 & 70260933 \\
ENSMUSG00000079230 & Gm11065 & 6 & 70295177 & 70295406 \\
ENSMUSG00000076586 & Igkv8-21 & 6 & 70314895 & 70315452 \\
ENSMUSG00000076587 & Igkv6-20 & 6 & 70335841 & 70336479 \\
ENSMUSG00000096594 & Igkv8-19 & 6 & 70340876 & 70341180 \\
ENSMUSG00000076589 & Igkv8-18 & 6 & 70355877 & 70356445 \\
ENSMUSG00000095794 & Igkv6-17 & 6 & 70371469 & 70371993 \\
ENSMUSG00000076591 & Igkv8-16 & 6 & 70386672 & 70387238 \\
ENSMUSG00000094797 & Igkv6-15 & 6 & 70406469 & 70406992 \\
ENSMUSG00000072477 & Gm10360 & 6 & 70424270 & 70424430 \\
ENSMUSG00000096844 & Igkv6-14 & 6 & 70434952 & 70435476 \\
ENSMUSG00000076594 & Igkv6-13 & 6 & 70457501 & 70457787 \\
ENSMUSG00000094117 & Igkv3-12 & 6 & 70518250 & 70518849 \\
ENSMUSG00000076596 & Igkv3-10 & 6 & 70572633 & 70573230 \\
ENSMUSG00000095338 & Igkv3-9 & 6 & 70588189 & 70588777 \\
ENSMUSG00000076598 & Igkv3-7 & 6 & 70607738 & 70608036 \\
ENSMUSG00000095335 & Igkv3-5 & 6 & 70663298 & 70663895 \\
ENSMUSG00000096715 & Igkv3-4 & 6 & 70671789 & 70672377 \\
ENSMUSG00000094478 & Igkv3-3 & 6 & 70686946 & 70687534 \\
ENSMUSG00000095351 & Igkv3-2 & 6 & 70698468 & 70699067 \\
ENSMUSG00000095682 & Igkv3-1 & 6 & 70703578 & 70704177 \\
ENSMUSG00000055027 & Smyd1 & 6 & 71213940 & 71322233 \\
ENSMUSG00000053012 & Krcc1 & 6 & 71272019 & 71285318 \\
ENSMUSG00000073018 & Gm1070 & 6 & 71293765 & 71302718 \\
ENSMUSG00000053044 & Cd8b1 & 6 & 71322836 & 71337477 \\
ENSMUSG00000053977 & Cd8a & 6 & 71373427 & 71379171 \\
ENSMUSG00000002222 & Rmnd5a & 6 & 71388634 & 71440637 \\
ENSMUSG00000052337 & Immt & 6 & 71831331 & 71875257 \\
ENSMUSG00000063884 & Ptcd3 & 6 & 71880648 & 71908762 \\
ENSMUSG00000080465 & Gm22486 & 6 & 71882557 & 71882693 \\
ENSMUSG00000049553 & Polr1a & 6 & 71909053 & 71979356 \\
ENSMUSG00000097133 & N/A & 6 & 71961145 & 71963775 \\
ENSMUSG00000056091 & St3gal5 & 6 & 72097613 & 72154570 \\
ENSMUSG00000071356 & Reg3b & 6 & 78370885 & 78373466 \\
ENSMUSG00000068341 & Reg3d & 6 & 78375874 & 78378865 \\
ENSMUSG00000079516 & Reg3a & 6 & 78380709 & 78383839 \\
ENSMUSG00000023140 & Reg2 & 6 & 78405155 & 78408097 \\
ENSMUSG00000059654 & Reg1 & 6 & 78425983 & 78428666 \\
ENSMUSG00000030017 & Reg3g & 6 & 78466269 & 78468872 \\
ENSMUSG00000097940 & N/A & 6 & 78482710 & 78483664 \\
ENSMUSG00000030092 & Cntn6 & 6 & 104492790 & 104863406 \\
ENSMUSG00000030353 & Tead4 & 6 & 128224288 & 128300823 \\
ENSMUSG00000095262 & Gm21893 & 6 & 128294096 & 128294506 \\
ENSMUSG00000097956 & N/A & 6 & 128313337 & 128313997 \\
ENSMUSG00000053173 & Rpl18-ps2 & 6 & 128313338 & 128313960 \\
ENSMUSG00000001521 & Tulp3 & 6 & 128321140 & 128355851 \\
ENSMUSG00000097253 & N/A & 6 & 128356004 & 128358839 \\
ENSMUSG00000048668 & Rhno1 & 6 & 128357000 & 128362911 \\
ENSMUSG00000001517 & Foxm1 & 6 & 128362967 & 128375893 \\
ENSMUSG00000079304 & 4933413G19Rik & 6 & 128375456 & 128385144 \\
ENSMUSG00000085739 & Gm15862 & 6 & 128381584 & 128399740 \\
ENSMUSG00000001520 & Nrip2 & 6 & 128399296 & 128408932 \\
ENSMUSG00000001518 & Itfg2 & 6 & 128409444 & 128424931 \\
ENSMUSG00000030357 & Fkbp4 & 6 & 128429735 & 128438677 \\
ENSMUSG00000059659 & Gm10069 & 6 & 128438757 & 128475617 \\
ENSMUSG00000030359 & Pzp & 6 & 128483567 & 128526720 \\
ENSMUSG00000058700 & Gm8724 & 6 & 128530918 & 128531304 \\
ENSMUSG00000047228 & BC048546 & 6 & 128539822 & 128581606 \\
ENSMUSG00000030158 & Clec12b & 6 & 129375513 & 129385874 \\
ENSMUSG00000030159 & Clec1b & 6 & 129397297 & 129409335 \\
ENSMUSG00000046080 & Clec9a & 6 & 129408862 & 129424764 \\
ENSMUSG00000095577 & Gm6619 & 6 & 131486400 & 131491487 \\
ENSMUSG00000094113 & 5430401F13Rik & 6 & 131486400 & 131553757 \\
ENSMUSG00000077015 & Gm22190 & 6 & 131532922 & 131533031 \\
ENSMUSG00000089792 & Gm16571 & 6 & 131585132 & 131589255 \\
ENSMUSG00000062477 & Hmgb1l & 6 & 131608293 & 131608871 \\
ENSMUSG00000054497 & Tas2r130 & 6 & 131629823 & 131630912 \\
ENSMUSG00000053389 & Tas2r107 & 6 & 131659118 & 131660149 \\
ENSMUSG00000057754 & Tas2r106 & 6 & 131677960 & 131678886 \\
ENSMUSG00000061977 & Tas2r104 & 6 & 131684836 & 131685744 \\
ENSMUSG00000051153 & Tas2r105 & 6 & 131686539 & 131687495 \\
ENSMUSG00000063478 & Tas2r114 & 6 & 131689134 & 131690063 \\
ENSMUSG00000079276 & Gm4736 & 6 & 132114223 & 132117662 \\
ENSMUSG00000067543 & Prb1 & 6 & 132206802 & 132210516 \\
ENSMUSG00000052262 & Prpmp5 & 6 & 132311590 & 132314757 \\
ENSMUSG00000030143 & Gm8882 & 6 & 132361041 & 132364134 \\
ENSMUSG00000030228 & Pik3c2g & 6 & 139736895 & 139969284 \\
ENSMUSG00000072660 & Gm6288 & 6 & 147442802 & 147476046 \\
ENSMUSG00000030301 & Ccdc91 & 6 & 147475871 & 147632612 \\
ENSMUSG00000085077 & 1700049E15Rik & 6 & 147690241 & 147702374 \\
ENSMUSG00000086019 & Gm15762 & 6 & 147709982 & 147719451 \\
ENSMUSG00000054808 & Actn4 & 7 & 28893248 & 28962340 \\
ENSMUSG00000053565 & Eif3k & 7 & 28971373 & 28981814 \\
ENSMUSG00000037337 & Map4k1 & 7 & 28982854 & 29003279 \\
ENSMUSG00000030592 & Ryr1 & 7 & 29003340 & 29125151 \\
ENSMUSG00000097079 & N/A & 7 & 29071603 & 29081134 \\
ENSMUSG00000040136 & Abcc8 & 7 & 46104523 & 46180033 \\
ENSMUSG00000030838 & Ush1c & 7 & 46195350 & 46238503 \\
ENSMUSG00000009487 & Otog & 7 & 46240987 & 46311434 \\
ENSMUSG00000009471 & Myod1 & 7 & 46376474 & 46379092 \\
ENSMUSG00000058975 & Kcnc1 & 7 & 46396497 & 46438375 \\
ENSMUSG00000030839 & Sergef & 7 & 46443168 & 46639807 \\
ENSMUSG00000087492 & Gm15700 & 7 & 46561301 & 46577871 \\
ENSMUSG00000095664 & Vmn2r67 & 7 & 85136240 & 85155902 \\
ENSMUSG00000092623 & Gm20413 & 7 & 85174464 & 85189112 \\
ENSMUSG00000092259 & Vmn2r-ps68 & 7 & 85192197 & 85193057 \\
ENSMUSG00000096861 & Vmn2r68 & 7 & 85221518 & 85237704 \\
ENSMUSG00000092562 & Gm20414 & 7 & 85260689 & 85261334 \\
ENSMUSG00000092313 & Gm20415 & 7 & 85288160 & 85289611 \\
ENSMUSG00000090773 & Vmn2r-ps69 & 7 & 85303953 & 85342891 \\
ENSMUSG00000091006 & Vmn2r69 & 7 & 85406376 & 85415676 \\
ENSMUSG00000092256 & Gm18359 & 7 & 85476955 & 85482015 \\
ENSMUSG00000092431 & Vmn2r-ps70 & 7 & 85511848 & 85512149 \\
ENSMUSG00000092467 & Gm18360 & 7 & 85516723 & 85519417 \\
ENSMUSG00000090806 & Vmn2r70 & 7 & 85558703 & 85569088 \\
ENSMUSG00000092628 & Vmn2r-ps71 & 7 & 85581508 & 85582382 \\
ENSMUSG00000092533 & Vmn2r-ps72 & 7 & 85589650 & 85590556 \\
ENSMUSG00000091205 & Vmn2r71 & 7 & 85615462 & 85624547 \\
ENSMUSG00000092567 & Vmn2r-ps73 & 7 & 85696356 & 85698580 \\
ENSMUSG00000092352 & Vmn2r-ps74 & 7 & 85712291 & 85713207 \\
ENSMUSG00000051877 & Vmn2r72 & 7 & 85737784 & 85754981 \\
ENSMUSG00000092426 & Gm18779 & 7 & 85785019 & 85785595 \\
ENSMUSG00000092410 & Gm18354 & 7 & 85788197 & 85789648 \\
ENSMUSG00000092179 & Vmn2r-ps75 & 7 & 85798320 & 85798936 \\
ENSMUSG00000092307 & Vmn2r-ps76 & 7 & 85815447 & 85816185 \\
ENSMUSG00000092287 & Vmn2r-ps77 & 7 & 85821939 & 85822258 \\
ENSMUSG00000070458 & Vmn2r73 & 7 & 85857547 & 85875938 \\
ENSMUSG00000092440 & Vmn2r-ps78 & 7 & 85884457 & 85884764 \\
ENSMUSG00000090774 & Vmn2r74 & 7 & 85951867 & 85961482 \\
ENSMUSG00000092263 & Vmn2r-ps79 & 7 & 85967016 & 85967392 \\
ENSMUSG00000092529 & Vmn2r-ps80 & 7 & 85997983 & 85999586 \\
ENSMUSG00000092608 & Vmn2r-ps81 & 7 & 86026716 & 86027553 \\
ENSMUSG00000092330 & Vmn2r-ps82 & 7 & 86053700 & 86063461 \\
ENSMUSG00000092357 & Vmn2r-ps83 & 7 & 86073150 & 86083782 \\
ENSMUSG00000092532 & Vmn2r-ps84 & 7 & 86126333 & 86127229 \\
ENSMUSG00000090436 & Vmn2r75 & 7 & 86148042 & 86171724 \\
ENSMUSG00000092587 & Vmn2r-ps85 & 7 & 86181204 & 86182143 \\
ENSMUSG00000092419 & Vmn2r-ps86 & 7 & 86185726 & 86186596 \\
ENSMUSG00000091239 & Vmn2r76 & 7 & 86225206 & 86246201 \\
ENSMUSG00000057540 & Olfr310 & 7 & 86268730 & 86269811 \\
ENSMUSG00000092197 & Gm20480 & 7 & 86298644 & 86298893 \\
ENSMUSG00000076389 & Gm23192 & 7 & 86298665 & 86298760 \\
ENSMUSG00000054054 & Olfr309 & 7 & 86306185 & 86313509 \\
ENSMUSG00000054498 & Olfr308 & 7 & 86320995 & 86322050 \\
ENSMUSG00000055610 & Olfr307 & 7 & 86335406 & 86336417 \\
ENSMUSG00000092388 & Olfr306-ps1 & 7 & 86353092 & 86353719 \\
ENSMUSG00000055571 & Olfr305 & 7 & 86363376 & 86364335 \\
ENSMUSG00000062426 & Olfr304 & 7 & 86385657 & 86386658 \\
ENSMUSG00000039608 & Olfr303 & 7 & 86394496 & 86395535 \\
ENSMUSG00000061549 & Olfr301 & 7 & 86403849 & 86413299 \\
ENSMUSG00000092401 & Olfr300-ps1 & 7 & 86443021 & 86443926 \\
ENSMUSG00000020168 & Olfr299 & 7 & 86465413 & 86466405 \\
ENSMUSG00000062878 & Olfr298 & 7 & 86488551 & 86489549 \\
ENSMUSG00000057067 & Olfr297 & 7 & 86526759 & 86527691 \\
ENSMUSG00000092293 & Gm17919 & 7 & 86541965 & 86542661 \\
ENSMUSG00000092372 & Olfr296-ps1 & 7 & 86561734 & 86562659 \\
ENSMUSG00000059319 & Olfr295 & 7 & 86583903 & 86586206 \\
ENSMUSG00000062042 & Olfr294 & 7 & 86615636 & 86616643 \\
ENSMUSG00000063394 & Olfr293 & 7 & 86663664 & 86664674 \\
ENSMUSG00000060688 & Olfr292 & 7 & 86688340 & 86695384 \\
ENSMUSG00000001773 & Folh1 & 7 & 86719352 & 86775864 \\
ENSMUSG00000090949 & Vmn2r77 & 7 & 86795141 & 86812032 \\
ENSMUSG00000092195 & Vmn2r-ps87 & 7 & 86884865 & 86885740 \\
ENSMUSG00000092376 & Gm19203 & 7 & 86906996 & 86907934 \\
ENSMUSG00000091962 & Vmn2r78 & 7 & 86915300 & 86955177 \\
ENSMUSG00000090362 & Vmn2r79 & 7 & 86996465 & 87037968 \\
ENSMUSG00000001829 & Clpb & 7 & 101663633 & 101790168 \\
ENSMUSG00000007946 & Phox2a & 7 & 101818313 & 101823166 \\
ENSMUSG00000032737 & Inppl1 & 7 & 101822633 & 101838226 \\
ENSMUSG00000073985 & Gm10602 & 7 & 101836751 & 101837363 \\
ENSMUSG00000032725 & Folr2 & 7 & 101839990 & 101845331 \\
ENSMUSG00000001827 & Folr1 & 7 & 101858331 & 101870788 \\
ENSMUSG00000093388 & Gm22655 & 7 & 101881184 & 101881279 \\
ENSMUSG00000030649 & Anapc15 & 7 & 101881325 & 101901845 \\
ENSMUSG00000078630 & Tomt & 7 & 101898373 & 101906359 \\
ENSMUSG00000030842 & Lamtor1 & 7 & 101905837 & 101911901 \\
ENSMUSG00000064307 & Lrrc51 & 7 & 101912984 & 101933895 \\
ENSMUSG00000066306 & Numa1 & 7 & 101969843 & 102014959 \\
ENSMUSG00000070427 & Il18bp & 7 & 102015079 & 102018155 \\
ENSMUSG00000070426 & Rnf121 & 7 & 102019137 & 102065469 \\
ENSMUSG00000070425 & Trpc2 & 7 & 102065511 & 102096864 \\
ENSMUSG00000070424 & Art5 & 7 & 102096879 & 102102845 \\
ENSMUSG00000030996 & Art1 & 7 & 102101743 & 102111148 \\
ENSMUSG00000066279 & Chrna10 & 7 & 102111266 & 102116713 \\
ENSMUSG00000063550 & Nup98 & 7 & 102134204 & 102210120 \\
ENSMUSG00000030990 & Pgap2 & 7 & 102210208 & 102238567 \\
ENSMUSG00000073982 & Rhog & 7 & 102239123 & 102250123 \\
ENSMUSG00000030987 & Stim1 & 7 & 102267824 & 102436848 \\
ENSMUSG00000030978 & Rrm1 & 7 & 102441695 & 102469771 \\
ENSMUSG00000044814 & Olfr543 & 7 & 102476773 & 102477902 \\
ENSMUSG00000043925 & Olfr544 & 7 & 102484114 & 102488307 \\
ENSMUSG00000044824 & Olfr545 & 7 & 102493823 & 102494773 \\
ENSMUSG00000073979 & Olfr547 & 7 & 102534749 & 102535688 \\
ENSMUSG00000073978 & Olfr548-ps1 & 7 & 102541938 & 102542870 \\
ENSMUSG00000073977 & Olfr549 & 7 & 102554286 & 102555236 \\
ENSMUSG00000030966 & Trim21 & 7 & 102557922 & 102565469 \\
ENSMUSG00000073975 & Olfr550 & 7 & 102578469 & 102579506 \\
ENSMUSG00000073974 & Olfr551 & 7 & 102587741 & 102588819 \\
ENSMUSG00000073973 & Olfr552 & 7 & 102604356 & 102605309 \\
ENSMUSG00000073972 & Olfr553 & 7 & 102614007 & 102614987 \\
ENSMUSG00000073971 & Olfr554 & 7 & 102640248 & 102641201 \\
ENSMUSG00000073970 & Olfr555 & 7 & 102658823 & 102659770 \\
ENSMUSG00000073969 & Olfr556 & 7 & 102669901 & 102670923 \\
ENSMUSG00000073968 & Trim68 & 7 & 102677580 & 102687326 \\
ENSMUSG00000073967 & Olfr557 & 7 & 102698216 & 102699272 \\
ENSMUSG00000070423 & Olfr558 & 7 & 102702331 & 102712054 \\
ENSMUSG00000066273 & Olfr33 & 7 & 102713455 & 102714411 \\
ENSMUSG00000066272 & Olfr559 & 7 & 102723489 & 102724510 \\
ENSMUSG00000088888 & Gm24210 & 7 & 102734582 & 102734714 \\
ENSMUSG00000043366 & Olfr78 & 7 & 102740721 & 102759471 \\
ENSMUSG00000073966 & Olfr561 & 7 & 102774495 & 102775565 \\
ENSMUSG00000048469 & Olfr564 & 7 & 102803480 & 102804430 \\
ENSMUSG00000060888 & Olfr566 & 7 & 102856321 & 102857271 \\
ENSMUSG00000073965 & Olfr568 & 7 & 102877122 & 102878063 \\
ENSMUSG00000062142 & Olfr569 & 7 & 102887207 & 102888151 \\
ENSMUSG00000073964 & Olfr570 & 7 & 102900342 & 102901386 \\
ENSMUSG00000043310 & Olfr571 & 7 & 102908869 & 102909837 \\
ENSMUSG00000073963 & Olfr572 & 7 & 102927630 & 102928586 \\
ENSMUSG00000052785 & Olfr573-ps1 & 7 & 102941688 & 102942575 \\
ENSMUSG00000045824 & Olfr574 & 7 & 102948467 & 102949507 \\
ENSMUSG00000066269 & Olfr575 & 7 & 102954664 & 102955620 \\
ENSMUSG00000073962 & Olfr576 & 7 & 102965102 & 102975160 \\
ENSMUSG00000043354 & Olfr577 & 7 & 102973052 & 102973990 \\
ENSMUSG00000045792 & Olfr578 & 7 & 102984221 & 102985162 \\
ENSMUSG00000073961 & Olfr582 & 7 & 103041481 & 103042440 \\
ENSMUSG00000073960 & Olfr583 & 7 & 103051300 & 103052259 \\
ENSMUSG00000073959 & Olfr584 & 7 & 103085516 & 103086479 \\
ENSMUSG00000078080 & Olfr585 & 7 & 103097720 & 103098749 \\
ENSMUSG00000066268 & Olfr586 & 7 & 103121829 & 103122782 \\
ENSMUSG00000080891 & Olfr587-ps1 & 7 & 103134376 & 103135323 \\
ENSMUSG00000082714 & Gm15120 & 7 & 103135743 & 103136043 \\
ENSMUSG00000084262 & Olfr588-ps1 & 7 & 103143590 & 103144531 \\
ENSMUSG00000083254 & Gm15116 & 7 & 103147998 & 103148660 \\
ENSMUSG00000051362 & Olfr589 & 7 & 103154792 & 103155745 \\
ENSMUSG00000084356 & Olfr590-ps1 & 7 & 103165898 & 103166750 \\
ENSMUSG00000057461 & Olfr591 & 7 & 103172691 & 103173635 \\
ENSMUSG00000073956 & Olfr592 & 7 & 103184803 & 103187541 \\
ENSMUSG00000073955 & Olfr593 & 7 & 103211862 & 103212845 \\
ENSMUSG00000073954 & Olfr594 & 7 & 103219643 & 103220729 \\
ENSMUSG00000083383 & Olfr595-ps1 & 7 & 103235632 & 103236558 \\
ENSMUSG00000057321 & Usp17ld & 7 & 103249737 & 103252505 \\
ENSMUSG00000095000 & Gm25171 & 7 & 103260883 & 103261003 \\
ENSMUSG00000094572 & Gm23550 & 7 & 103267115 & 103267235 \\
ENSMUSG00000065254 & Gm23973 & 7 & 103271550 & 103271870 \\
ENSMUSG00000073953 & Olfr596 & 7 & 103309723 & 103310661 \\
ENSMUSG00000073952 & Olfr597 & 7 & 103320401 & 103321360 \\
ENSMUSG00000073951 & Olfr598 & 7 & 103328488 & 103329447 \\
ENSMUSG00000073950 & Olfr599 & 7 & 103338012 & 103339061 \\
ENSMUSG00000045540 & Olfr600 & 7 & 103345982 & 103346929 \\
ENSMUSG00000061200 & Olfr601 & 7 & 103358224 & 103359213 \\
ENSMUSG00000082739 & Olfr602-ps1 & 7 & 103367520 & 103368479 \\
ENSMUSG00000059874 & Olfr603 & 7 & 103383062 & 103384000 \\
ENSMUSG00000058976 & Usp17lc & 7 & 103415072 & 103419880 \\
ENSMUSG00000080367 & Gm25774 & 7 & 103415806 & 103415926 \\
ENSMUSG00000058079 & Olfr605 & 7 & 103442140 & 103443150 \\
ENSMUSG00000073949 & Olfr606 & 7 & 103451339 & 103452298 \\
ENSMUSG00000081945 & Gm15121 & 7 & 103460223 & 103461189 \\
ENSMUSG00000042402 & Olfr607 & 7 & 103460277 & 103461191 \\
ENSMUSG00000073948 & Olfr608 & 7 & 103470041 & 103470991 \\
ENSMUSG00000046396 & Olfr609 & 7 & 103491915 & 103492879 \\
ENSMUSG00000045584 & Olfr610 & 7 & 103505997 & 103506944 \\
ENSMUSG00000096584 & Olfr611 & 7 & 103517411 & 103518382 \\
ENSMUSG00000094119 & Olfr612 & 7 & 103538261 & 103539232 \\
ENSMUSG00000078624 & Olfr613 & 7 & 103550368 & 103555504 \\
ENSMUSG00000073947 & Olfr615 & 7 & 103560479 & 103561420 \\
ENSMUSG00000047544 & Olfr616 & 7 & 103564324 & 103565277 \\
ENSMUSG00000095355 & Gm23285 & 7 & 103576722 & 103576831 \\
ENSMUSG00000096906 & Gm26506 & 7 & 103581267 & 103581376 \\
ENSMUSG00000073946 & Olfr617 & 7 & 103584024 & 103584980 \\
ENSMUSG00000073945 & Olfr618 & 7 & 103597318 & 103598274 \\
ENSMUSG00000073944 & Olfr619 & 7 & 103603589 & 103604712 \\
ENSMUSG00000045132 & Olfr620 & 7 & 103611410 & 103612351 \\
ENSMUSG00000081315 & Olfr621-ps1 & 7 & 103629024 & 103629958 \\
ENSMUSG00000050085 & Olfr622 & 7 & 103639132 & 103640236 \\
ENSMUSG00000055124 & Olfr623 & 7 & 103660244 & 103661318 \\
ENSMUSG00000045780 & Olfr624 & 7 & 103670103 & 103671029 \\
ENSMUSG00000073943 & Olfr625-ps1 & 7 & 103682720 & 103683685 \\
ENSMUSG00000081038 & Olfr626-ps1 & 7 & 103691818 & 103692102 \\
ENSMUSG00000082077 & Olfr260-ps1 & 7 & 103699576 & 103700754 \\
ENSMUSG00000094822 & Olfr243 & 7 & 103716596 & 103717546 \\
ENSMUSG00000096516 & Olfr628 & 7 & 103731928 & 103732878 \\
ENSMUSG00000047545 & Olfr629 & 7 & 103740201 & 103741322 \\
ENSMUSG00000050281 & Olfr630 & 7 & 103754150 & 103757350 \\
ENSMUSG00000058662 & Olfr69 & 7 & 103767277 & 103771594 \\
ENSMUSG00000061626 & Olfr68 & 7 & 103777396 & 103778343 \\
ENSMUSG00000047535 & Olfr67 & 7 & 103787212 & 103791830 \\
ENSMUSG00000073940 & Hbb-b2 & 7 & 103812524 & 103813996 \\
ENSMUSG00000052305 & Hbb-b1 & 7 & 103826534 & 103828096 \\
ENSMUSG00000083967 & Gm15115 & 7 & 103829636 & 103829899 \\
ENSMUSG00000083216 & Hbb-bh3 & 7 & 103832631 & 103833723 \\
ENSMUSG00000078621 & Hbb-bh2 & 7 & 103839145 & 103840427 \\
ENSMUSG00000052217 & Hbb-bh1 & 7 & 103841636 & 103843164 \\
ENSMUSG00000085700 & Hbb-bh0 & 7 & 103850020 & 103850148 \\
ENSMUSG00000052187 & Hbb-y & 7 & 103851745 & 103853240 \\
ENSMUSG00000058200 & Olfr66 & 7 & 103881306 & 103882241 \\
ENSMUSG00000083854 & Dnajc19-ps & 7 & 103882642 & 103883119 \\
ENSMUSG00000063615 & Olfr64 & 7 & 103892810 & 103894471 \\
ENSMUSG00000047163 & Olfr65 & 7 & 103906342 & 103907447 \\
ENSMUSG00000042219 & Olfr631 & 7 & 103915062 & 103929911 \\
ENSMUSG00000073938 & Olfr632 & 7 & 103937382 & 103938335 \\
ENSMUSG00000073937 & Olfr633 & 7 & 103946568 & 103947506 \\
ENSMUSG00000080751 & Olfr634-ps1 & 7 & 103956412 & 103957366 \\
ENSMUSG00000082281 & Gm4886 & 7 & 103973559 & 103977107 \\
ENSMUSG00000094520 & Olfr635 & 7 & 103979176 & 103980141 \\
ENSMUSG00000055621 & Olfr636-ps1 & 7 & 103988991 & 103990007 \\
ENSMUSG00000084236 & Olfr637-ps1 & 7 & 103996000 & 103996461 \\
ENSMUSG00000090219 & 4930516K23Rik & 7 & 103998800 & 104137405 \\
ENSMUSG00000094063 & Olfr638 & 7 & 104003259 & 104004224 \\
ENSMUSG00000066263 & Olfr639 & 7 & 104011750 & 104012700 \\
ENSMUSG00000066262 & Olfr640 & 7 & 104021372 & 104022316 \\
ENSMUSG00000073932 & Olfr641 & 7 & 104039798 & 104040736 \\
ENSMUSG00000049797 & Olfr642 & 7 & 104049408 & 104050352 \\
ENSMUSG00000095559 & Olfr643 & 7 & 104058656 & 104059600 \\
ENSMUSG00000094302 & Olfr644 & 7 & 104068085 & 104069029 \\
ENSMUSG00000051340 & Olfr645 & 7 & 104084043 & 104085175 \\
ENSMUSG00000073931 & Olfr646 & 7 & 104106281 & 104107219 \\
ENSMUSG00000055643 & 4931431F19Rik & 7 & 104127913 & 104129823 \\
ENSMUSG00000051618 & Ubqln3 & 7 & 104140623 & 104143279 \\
ENSMUSG00000051437 & Ubqlnl & 7 & 104148259 & 104150556 \\
ENSMUSG00000044265 & E030002O03Rik & 7 & 104153013 & 104164831 \\
ENSMUSG00000083513 & Olfr647-ps1 & 7 & 104167409 & 104168285 \\
ENSMUSG00000042909 & Olfr648 & 7 & 104179456 & 104180406 \\
ENSMUSG00000093324 & Gm24972 & 7 & 104188748 & 104188829 \\
ENSMUSG00000044899 & Olfr649 & 7 & 104189266 & 104195960 \\
ENSMUSG00000081859 & Olfr650-ps1 & 7 & 104206014 & 104207009 \\
ENSMUSG00000072244 & Trim6 & 7 & 104218793 & 104235152 \\
ENSMUSG00000056144 & Trim34a & 7 & 104244457 & 104340693 \\
ENSMUSG00000086886 & Gm15135 & 7 & 104261465 & 104262174 \\
ENSMUSG00000060441 & Trim5 & 7 & 104263386 & 104288094 \\
ENSMUSG00000088658 & Gm24846 & 7 & 104264683 & 104264790 \\
ENSMUSG00000066258 & Trim12a & 7 & 104299894 & 104315466 \\
ENSMUSG00000090215 & Trim34b & 7 & 104300230 & 104336909 \\
ENSMUSG00000087175 & Gm15133 & 7 & 104315019 & 104324838 \\
ENSMUSG00000057143 & Trim12c & 7 & 104338754 & 104353362 \\
ENSMUSG00000052749 & Trim30b & 7 & 104355382 & 104369884 \\
ENSMUSG00000091576 & Trim30b & 7 & 104355398 & 104358646 \\
ENSMUSG00000078616 & Trim30c & 7 & 104382065 & 104390586 \\
ENSMUSG00000030921 & Trim30a & 7 & 104409025 & 104465193 \\
ENSMUSG00000064907 & Gm25405 & 7 & 104423274 & 104423380 \\
ENSMUSG00000057596 & Trim30d & 7 & 104470014 & 104507849 \\
ENSMUSG00000082154 & Gm16464 & 7 & 104501055 & 104502149 \\
ENSMUSG00000083248 & Gm6574 & 7 & 104528734 & 104529095 \\
ENSMUSG00000073929 & Trim30e-ps1 & 7 & 104532959 & 104535361 \\
ENSMUSG00000073928 & Olfr651 & 7 & 104552884 & 104553952 \\
ENSMUSG00000030898 & Cckbr & 7 & 105425817 & 105470898 \\
ENSMUSG00000037060 & Prkcdbp & 7 & 105480607 & 105482197 \\
ENSMUSG00000037049 & Smpd1 & 7 & 105554360 & 105558388 \\
ENSMUSG00000037032 & Apbb1 & 7 & 105558486 & 105574402 \\
ENSMUSG00000030895 & Hpx & 7 & 105591613 & 105600116 \\
ENSMUSG00000036989 & Trim3 & 7 & 105604463 & 105633571 \\
ENSMUSG00000030881 & Arfip2 & 7 & 105634203 & 105640416 \\
ENSMUSG00000089847 & Timm10b & 7 & 105640056 & 105655748 \\
ENSMUSG00000030882 & Dnhd1 & 7 & 105640562 & 105721799 \\
ENSMUSG00000064897 & Gm22504 & 7 & 105642338 & 105642476 \\
ENSMUSG00000081911 & Mrps36-ps2 & 7 & 105690259 & 105690567 \\
ENSMUSG00000030888 & Rrp8 & 7 & 105732207 & 105737376 \\
ENSMUSG00000030890 & Ilk & 7 & 105736592 & 105742925 \\
ENSMUSG00000043866 & Taf10 & 7 & 105739393 & 105744361 \\
ENSMUSG00000030894 & Tpp1 & 7 & 105744847 & 105752207 \\
ENSMUSG00000036862 & Dchs1 & 7 & 105752989 & 105787654 \\
ENSMUSG00000086414 & Gm15645 & 7 & 105762321 & 105863650 \\
ENSMUSG00000030879 & Mrpl17 & 7 & 105806658 & 105811099 \\
ENSMUSG00000086513 & 9130208D14Rik & 7 & 105824223 & 105831515 \\
ENSMUSG00000078606 & Gm4070 & 7 & 105895139 & 105953967 \\
ENSMUSG00000093378 & Gm20663 & 7 & 105901568 & 106093337 \\
ENSMUSG00000095811 & Gm8979 & 7 & 106075732 & 106077864 \\
ENSMUSG00000095649 & Gm21884 & 7 & 106081257 & 106084046 \\
ENSMUSG00000045868 & Gvin1 & 7 & 106156535 & 106215340 \\
ENSMUSG00000095062 & Gm8989 & 7 & 106323414 & 106324475 \\
ENSMUSG00000095457 & Gm21911 & 7 & 106328925 & 106330688 \\
ENSMUSG00000053541 & Gm4759 & 7 & 106421550 & 106441073 \\
ENSMUSG00000077777 & Gm22372 & 7 & 106426712 & 106426847 \\
ENSMUSG00000063286 & Gm8995 & 7 & 106510539 & 106511671 \\
ENSMUSG00000073902 & Gm1966 & 7 & 106601243 & 106604035 \\
ENSMUSG00000051680 & Olfr693 & 7 & 106677534 & 106678485 \\
ENSMUSG00000064223 & Olfr694 & 7 & 106688782 & 106689729 \\
ENSMUSG00000057832 & Olfr695 & 7 & 106713732 & 106716345 \\
ENSMUSG00000051591 & Olfr697 & 7 & 106740910 & 106741956 \\
ENSMUSG00000059087 & Olfr698 & 7 & 106752451 & 106753386 \\
ENSMUSG00000096714 & Olfr699 & 7 & 106790049 & 106790999 \\
ENSMUSG00000094493 & Olfr700 & 7 & 106805510 & 106806460 \\
ENSMUSG00000036744 & Olfr701 & 7 & 106814144 & 106820709 \\
ENSMUSG00000056863 & Olfr702 & 7 & 106823489 & 106826743 \\
ENSMUSG00000073901 & Olfr703 & 7 & 106844613 & 106845572 \\
ENSMUSG00000073900 & Olfr704 & 7 & 106864982 & 106865929 \\
ENSMUSG00000095373 & Olfr705 & 7 & 106873293 & 106874243 \\
ENSMUSG00000096487 & Olfr706 & 7 & 106885865 & 106886815 \\
ENSMUSG00000069390 & Olfr707 & 7 & 106891184 & 106892107 \\
ENSMUSG00000073899 & Olfr1532-ps1 & 7 & 106914200 & 106915123 \\
ENSMUSG00000062553 & Olfr709-ps1 & 7 & 106926534 & 106927457 \\
ENSMUSG00000045581 & Olfr710 & 7 & 106944067 & 106948312 \\
ENSMUSG00000036647 & Olfr6 & 7 & 106955984 & 106956934 \\
ENSMUSG00000045013 & Olfr711 & 7 & 106971368 & 106975451 \\
ENSMUSG00000070417 & Olfr2 & 7 & 107000875 & 107002605 \\
ENSMUSG00000073898 & Olfr713 & 7 & 107036136 & 107037110 \\
ENSMUSG00000049674 & Olfr714 & 7 & 107073830 & 107074783 \\
ENSMUSG00000073897 & Olfr17 & 7 & 107097467 & 107098414 \\
ENSMUSG00000062987 & Gm10081 & 7 & 107105912 & 107106859 \\
ENSMUSG00000060503 & Olfr715 & 7 & 107128352 & 107129482 \\
ENSMUSG00000073896 & Olfr716 & 7 & 107147226 & 107148329 \\
ENSMUSG00000016626 & Nlrp14 & 7 & 107166990 & 107198102 \\
ENSMUSG00000086261 & Gm3765 & 7 & 107198743 & 107200189 \\
ENSMUSG00000073894 & Rbmxl2 & 7 & 107209445 & 107210916 \\
ENSMUSG00000057215 & Gm15514 & 7 & 107243022 & 107300396 \\
ENSMUSG00000052707 & Tnrc6a & 7 & 123123885 & 123195288 \\
ENSMUSG00000030769 & Slc5a11 & 7 & 123214780 & 123273253 \\
ENSMUSG00000030766 & Arhgap17 & 7 & 123279150 & 123369915 \\
ENSMUSG00000030763 & Lcmt1 & 7 & 123377982 & 123430358 \\
ENSMUSG00000088449 & Gm23559 & 7 & 123382669 & 123382771 \\
ENSMUSG00000030762 & Aqp8 & 7 & 123462294 & 123468003 \\
ENSMUSG00000030757 & Zkscan2 & 7 & 123479516 & 123500449 \\
ENSMUSG00000084484 & Gm23788 & 7 & 123942104 & 123942209 \\
ENSMUSG00000098160 & N/A & 7 & 123958955 & 123968767 \\
ENSMUSG00000098129 & N/A & 7 & 123971046 & 123983454 \\
ENSMUSG00000078591 & Hs3st4 & 7 & 123982869 & 124398989 \\
ENSMUSG00000077176 & Gm25759 & 7 & 124146281 & 124146409 \\
ENSMUSG00000085899 & Gm15338 & 7 & 124186718 & 124290270 \\
ENSMUSG00000085892 & Gm15339 & 7 & 124476541 & 124494301 \\
ENSMUSG00000087781 & Gm23168 & 7 & 124492906 & 124493048 \\
ENSMUSG00000086254 & 3100003L05Rik & 7 & 124625670 & 124708935 \\
ENSMUSG00000073844 & Gm21957 & 7 & 125219449 & 125219886 \\
ENSMUSG00000051614 & 4930533L02Rik & 7 & 125318359 & 125319518 \\
ENSMUSG00000045928 & 4933440M02Rik & 7 & 125329643 & 125349772 \\
ENSMUSG00000090457 & 4930571K23Rik & 7 & 125368861 & 125371013 \\
ENSMUSG00000030752 & Kdm8 & 7 & 125444676 & 125462265 \\
ENSMUSG00000030750 & Nsmce1 & 7 & 125467640 & 125491596 \\
ENSMUSG00000030748 & Il4ra & 7 & 125552282 & 125579472 \\
ENSMUSG00000030745 & Il21r & 7 & 125603429 & 125633570 \\
ENSMUSG00000032777 & Gtf3c1 & 7 & 125640955 & 125707780 \\
ENSMUSG00000032743 & D430042O09Rik & 7 & 125707915 & 125874793 \\
ENSMUSG00000046182 & Gsg1l & 7 & 125878419 & 126082411 \\
ENSMUSG00000000131 & Xpo6 & 7 & 126101715 & 126200501 \\
ENSMUSG00000090559 & Gm17137 & 7 & 126164033 & 126168403 \\
ENSMUSG00000057945 & Gm17136 & 7 & 126176124 & 126176534 \\
ENSMUSG00000042978 & Sbk1 & 7 & 126272619 & 126294999 \\
ENSMUSG00000066180 & Gm10155 & 7 & 126299434 & 126299916 \\
ENSMUSG00000030742 & Lat & 7 & 126363832 & 126369543 \\
ENSMUSG00000030741 & Spns1 & 7 & 126370060 & 126377450 \\
ENSMUSG00000030722 & Nfatc2ip & 7 & 126382854 & 126396737 \\
ENSMUSG00000030724 & Cd19 & 7 & 126408450 & 126414870 \\
ENSMUSG00000030727 & Rabep2 & 7 & 126428759 & 126449245 \\
ENSMUSG00000030730 & Atp2a1 & 7 & 126445858 & 126463108 \\
ENSMUSG00000030733 & Sh2b1 & 7 & 126466994 & 126475130 \\
ENSMUSG00000073838 & Tufm & 7 & 126487355 & 126490730 \\
ENSMUSG00000032637 & Atxn2l & 7 & 126491708 & 126503437 \\
ENSMUSG00000030738 & Eif3c & 7 & 126546455 & 126566411 \\
ENSMUSG00000084453 & Gm24596 & 7 & 126563874 & 126563980 \\
ENSMUSG00000097810 & N/A & 7 & 126565919 & 126566380 \\
ENSMUSG00000065341 & Gm25579 & 7 & 126567044 & 126567149 \\
ENSMUSG00000030720 & Cln3 & 7 & 126571207 & 126585817 \\
ENSMUSG00000042759 & Apobr & 7 & 126584942 & 126589112 \\
ENSMUSG00000044701 & Il27 & 7 & 126589010 & 126594941 \\
ENSMUSG00000030717 & Nupr1 & 7 & 126623249 & 126627010 \\
ENSMUSG00000066175 & 2510046G10Rik & 7 & 126649223 & 126649570 \\
ENSMUSG00000030714 & Ccdc101 & 7 & 126649309 & 126672925 \\
ENSMUSG00000030711 & Sult1a1 & 7 & 126672865 & 126676432 \\
ENSMUSG00000082922 & Gm6939 & 7 & 126687459 & 126690034 \\
ENSMUSG00000059772 & Slx1b & 7 & 126689468 & 126695784 \\
ENSMUSG00000047721 & Bola2 & 7 & 126695401 & 126697058 \\
ENSMUSG00000030707 & Coro1a & 7 & 126699773 & 126707787 \\
ENSMUSG00000063065 & Mapk3 & 7 & 126759601 & 126765819 \\
ENSMUSG00000030703 & Gdpd3 & 7 & 126766414 & 126775643 \\
ENSMUSG00000055323 & Gm9967 & 7 & 126774965 & 126776818 \\
ENSMUSG00000042675 & Ypel3 & 7 & 126776955 & 126780514 \\
ENSMUSG00000030699 & Tbx6 & 7 & 126781483 & 126785560 \\
ENSMUSG00000030697 & Ppp4c & 7 & 126785907 & 126792471 \\
ENSMUSG00000030695 & Aldoa & 7 & 126795234 & 126800751 \\
ENSMUSG00000085583 & Gm15676 & 7 & 126800790 & 126809108 \\
ENSMUSG00000058966 & Fam57b & 7 & 126816885 & 126830219 \\
ENSMUSG00000045989 & 4930451I11Rik & 7 & 126830474 & 126831496 \\
ENSMUSG00000052301 & Doc2a & 7 & 126847416 & 126852705 \\
ENSMUSG00000030689 & Ino80e & 7 & 126851580 & 126862377 \\
ENSMUSG00000042606 & Hirip3 & 7 & 126861972 & 126865377 \\
ENSMUSG00000059981 & Taok2 & 7 & 126865678 & 126884703 \\
ENSMUSG00000060538 & Tmem219 & 7 & 126886171 & 126922917 \\
ENSMUSG00000093768 & Gm20650 & 7 & 126891622 & 126897236 \\
ENSMUSG00000064734 & Gm23445 & 7 & 126915720 & 126915826 \\
ENSMUSG00000030685 & Kctd13 & 7 & 126928879 & 126945631 \\
ENSMUSG00000095334 & Gm21984 & 7 & 126942095 & 126952873 \\
ENSMUSG00000046378 & Asphd1 & 7 & 126945567 & 126949582 \\
ENSMUSG00000030683 & Sez6l2 & 7 & 126950563 & 126970606 \\
ENSMUSG00000097075 & N/A & 7 & 126971720 & 126976098 \\
ENSMUSG00000030682 & Cdipt & 7 & 126976349 & 126980499 \\
ENSMUSG00000030681 & Mvp & 7 & 126986860 & 127014621 \\
ENSMUSG00000092534 & Pagr1b & 7 & 127001480 & 127016484 \\
ENSMUSG00000030680 & Pagr1a & 7 & 127001482 & 127020327 \\
ENSMUSG00000045114 & Prrt2 & 7 & 127016771 & 127021211 \\
ENSMUSG00000030678 & Maz & 7 & 127022143 & 127026479 \\
ENSMUSG00000030677 & Kif22 & 7 & 127027732 & 127042420 \\
ENSMUSG00000088660 & Gm25333 & 7 & 127046112 & 127046357 \\
ENSMUSG00000049350 & Zg16 & 7 & 127050156 & 127051977 \\
ENSMUSG00000064429 & Gm22747 & 7 & 127079481 & 127079587 \\
ENSMUSG00000045165 & AI467606 & 7 & 127091436 & 127094049 \\
ENSMUSG00000030674 & Qprt & 7 & 127107114 & 127122226 \\
ENSMUSG00000051457 & Spn & 7 & 127132232 & 127137823 \\
ENSMUSG00000092905 & Gm25735 & 7 & 127191027 & 127191239 \\
ENSMUSG00000042502 & Cd2bp2 & 7 & 127191660 & 127196000 \\
ENSMUSG00000042492 & Tbc1d10b & 7 & 127197465 & 127208468 \\
ENSMUSG00000030672 & Mylpf & 7 & 127211608 & 127214298 \\
ENSMUSG00000000486 & Sept1 & 7 & 127214447 & 127218498 \\
ENSMUSG00000045598 & Zfp553 & 7 & 127233061 & 127238179 \\
ENSMUSG00000054716 & Zfp771 & 7 & 127244526 & 127254803 \\
ENSMUSG00000042462 & Dctpp1 & 7 & 127256959 & 127260709 \\
ENSMUSG00000049091 & Sephs2 & 7 & 127272561 & 127273919 \\
ENSMUSG00000090460 & Gm17511 & 7 & 127286041 & 127286385 \\
ENSMUSG00000030830 & Itgal & 7 & 127296260 & 127335137 \\
ENSMUSG00000047371 & Zfp768 & 7 & 127342797 & 127345314 \\
ENSMUSG00000073823 & Gm10586 & 7 & 127363428 & 127363809 \\
ENSMUSG00000054381 & Zfp747 & 7 & 127372564 & 127376050 \\
ENSMUSG00000030823 & 9130019O22Rik & 7 & 127382260 & 127387166 \\
ENSMUSG00000078580 & E430018J23Rik & 7 & 127389673 & 127393629 \\
ENSMUSG00000074184 & Smt3h2-ps2 & 7 & 127397978 & 127398265 \\
ENSMUSG00000045757 & Zfp764 & 7 & 127403668 & 127406822 \\
ENSMUSG00000045251 & Zfp688 & 7 & 127418967 & 127422068 \\
ENSMUSG00000048921 & Zfp689 & 7 & 127443752 & 127449158 \\
ENSMUSG00000086502 & B130055M24Rik & 7 & 127448636 & 127460360 \\
ENSMUSG00000030822 & Prr14 & 7 & 127459611 & 127476759 \\
ENSMUSG00000042423 & Fbrs & 7 & 127485221 & 127491513 \\
ENSMUSG00000053877 & Srcap & 7 & 127512027 & 127536376 \\
ENSMUSG00000093205 & Gm22412 & 7 & 127524697 & 127524965 \\
ENSMUSG00000065259 & Snora30 & 7 & 127527874 & 127528003 \\
ENSMUSG00000090663 & Srcap & 7 & 127559386 & 127565266 \\
ENSMUSG00000030815 & Phkg2 & 7 & 127573340 & 127583305 \\
ENSMUSG00000057176 & Gm166 & 7 & 127582384 & 127588595 \\
ENSMUSG00000030816 & Rnf40 & 7 & 127588698 & 127603605 \\
ENSMUSG00000045639 & Zfp629 & 7 & 127607031 & 127615797 \\
ENSMUSG00000030814 & Bcl7c & 7 & 127663353 & 127708933 \\
ENSMUSG00000076454 & Mir762 & 7 & 127708487 & 127708562 \\
ENSMUSG00000042340 & Ctf1 & 7 & 127712736 & 127718185 \\
ENSMUSG00000060034 & Ctf2 & 7 & 127718106 & 127725616 \\
ENSMUSG00000030811 & Fbxl19 & 7 & 127746775 & 127768927 \\
ENSMUSG00000043964 & Orai3 & 7 & 127769815 & 127775150 \\
ENSMUSG00000042308 & Setd1a & 7 & 127776670 & 127800122 \\
ENSMUSG00000042289 & Hsd3b7 & 7 & 127785608 & 127803802 \\
ENSMUSG00000030806 & Stx1b & 7 & 127803900 & 127824549 \\
ENSMUSG00000030805 & Stx4a & 7 & 127824294 & 127849019 \\
ENSMUSG00000093020 & Gm25302 & 7 & 127857017 & 127857297 \\
ENSMUSG00000049728 & Zfp668 & 7 & 127865170 & 127876828 \\
ENSMUSG00000049739 & Zfp646 & 7 & 127876796 & 127885996 \\
ENSMUSG00000044139 & Prss53 & 7 & 127885841 & 127890970 \\
ENSMUSG00000030804 & Gm21974 & 7 & 127886227 & 127895454 \\
ENSMUSG00000096145 & Vkorc1 & 7 & 127893067 & 127895617 \\
ENSMUSG00000030802 & Bckdk & 7 & 127904082 & 127909664 \\
ENSMUSG00000030801 & Kat8 & 7 & 127912517 & 127925832 \\
ENSMUSG00000030800 & Prss8 & 7 & 127925725 & 127930113 \\
ENSMUSG00000070371 & Prss36 & 7 & 127932638 & 127946725 \\
ENSMUSG00000030795 & Fus & 7 & 127967457 & 127982368 \\
ENSMUSG00000097751 & N/A & 7 & 127982570 & 127984881 \\
ENSMUSG00000063254 & B230325K18Rik & 7 & 127983079 & 127985701 \\
ENSMUSG00000030793 & Pycard & 7 & 127992103 & 127993867 \\
ENSMUSG00000087530 & Gm15533 & 7 & 128002849 & 128005190 \\
ENSMUSG00000042828 & Trim72 & 7 & 128003989 & 128011393 \\
ENSMUSG00000064677 & Gm22809 & 7 & 128061705 & 128061860 \\
ENSMUSG00000030786 & Itgam & 7 & 128062640 & 128128160 \\
ENSMUSG00000030789 & Itgax & 7 & 128129547 & 128150656 \\
ENSMUSG00000070369 & Itgad & 7 & 128154376 & 128223816 \\
ENSMUSG00000030785 & Cox6a2 & 7 & 128205436 & 128206366 \\
ENSMUSG00000062944 & 9130023H24Rik & 7 & 128234451 & 128238031 \\
ENSMUSG00000042178 & Armc5 & 7 & 128237357 & 128245100 \\
ENSMUSG00000030782 & Tgfb1i1 & 7 & 128246812 & 128253712 \\
ENSMUSG00000030781 & Slc5a2 & 7 & 128265657 & 128272430 \\
ENSMUSG00000030780 & BC017158 & 7 & 128271379 & 128298170 \\
ENSMUSG00000093215 & Mir3103 & 7 & 128288369 & 128288435 \\
ENSMUSG00000030844 & Rgs10 & 7 & 128373621 & 128418758 \\
ENSMUSG00000084964 & Gm15503 & 7 & 128410420 & 128412341 \\
ENSMUSG00000030846 & Tial1 & 7 & 128439777 & 128461717 \\
ENSMUSG00000093125 & Gm24365 & 7 & 128478014 & 128478138 \\
ENSMUSG00000030847 & Bag3 & 7 & 128523583 & 128546977 \\
ENSMUSG00000096557 & Gm7258 & 7 & 128595973 & 128596278 \\
ENSMUSG00000042105 & Inpp5f & 7 & 128611328 & 128696425 \\
ENSMUSG00000081339 & Gm16044 & 7 & 128692689 & 128693138 \\
ENSMUSG00000048170 & Mcmbp & 7 & 128696441 & 128740495 \\
ENSMUSG00000088566 & Gm23783 & 7 & 128734202 & 128734303 \\
ENSMUSG00000055319 & Sec23ip & 7 & 128744870 & 128784836 \\
ENSMUSG00000077283 & n-R5s158 & 7 & 128774846 & 128774963 \\
ENSMUSG00000080363 & Gm25778 & 7 & 128826347 & 128826467 \\
ENSMUSG00000070366 & Ppapdc1a & 7 & 129257094 & 129391307 \\
ENSMUSG00000042055 & Wdr11 & 7 & 129591863 & 129635738 \\
ENSMUSG00000065763 & Gm23847 & 7 & 130035094 & 130035203 \\
ENSMUSG00000030849 & Fgfr2 & 7 & 130162451 & 133123350 \\
ENSMUSG00000082988 & Gm5903 & 7 & 130343525 & 130354373 \\
ENSMUSG00000030850 & Ate1 & 7 & 130391526 & 130519961 \\
ENSMUSG00000040331 & Nsmce4a & 7 & 130532523 & 130573118 \\
ENSMUSG00000030852 & Tacc2 & 7 & 130577484 & 130764784 \\
ENSMUSG00000050189 & Etos1 & 7 & 130770638 & 130772652 \\
ENSMUSG00000040298 & Btbd16 & 7 & 130774069 & 130825897 \\
ENSMUSG00000093098 & Gm22641 & 7 & 130834437 & 130834523 \\
ENSMUSG00000086108 & Gm5602 & 7 & 130861299 & 130866330 \\
ENSMUSG00000040268 & Plekha1 & 7 & 130865756 & 130913312 \\
ENSMUSG00000006205 & Htra1 & 7 & 130936111 & 130985660 \\
ENSMUSG00000047517 & Dmbt1 & 7 & 131032076 & 131121626 \\
ENSMUSG00000013668 & 4933402N03Rik & 7 & 131137713 & 131146314 \\
ENSMUSG00000006204 & 5430419D17Rik & 7 & 131174402 & 131250945 \\
ENSMUSG00000040205 & Cuzd1 & 7 & 131308555 & 131322292 \\
ENSMUSG00000030858 & 1700007K09Rik & 7 & 131326099 & 131327325 \\
ENSMUSG00000030859 & Fam24a & 7 & 131334622 & 131336716 \\
ENSMUSG00000040177 & 2310057M21Rik & 7 & 131342718 & 131362698 \\
ENSMUSG00000063179 & Pstk & 7 & 131371141 & 131387839 \\
ENSMUSG00000040167 & Ikzf5 & 7 & 131388652 & 131410521 \\
ENSMUSG00000030861 & Acadsb & 7 & 131410601 & 131446211 \\
ENSMUSG00000040148 & Hmx3 & 7 & 131542867 & 131544925 \\
ENSMUSG00000050100 & Hmx2 & 7 & 131548773 & 131556588 \\
ENSMUSG00000066979 & Bub3 & 7 & 131560391 & 131571898 \\
ENSMUSG00000062758 & Gm16477 & 7 & 131614188 & 131614988 \\
ENSMUSG00000040125 & Gpr26 & 7 & 131966460 & 131994405 \\
ENSMUSG00000030862 & Cpxm2 & 7 & 132042816 & 132154739 \\
ENSMUSG00000084630 & n-R5s159 & 7 & 132058641 & 132058760 \\
ENSMUSG00000086814 & Gm15677 & 7 & 132154171 & 132155301 \\
ENSMUSG00000030930 & Chst15 & 7 & 132235780 & 132317228 \\
ENSMUSG00000030934 & Oat & 7 & 132557475 & 132576398 \\
ENSMUSG00000048528 & Nkx1-2 & 7 & 132594878 & 132599637 \\
ENSMUSG00000087657 & Gm16764 & 7 & 132597387 & 132599637 \\
ENSMUSG00000030946 & Lhpp & 7 & 132610638 & 132706420 \\
ENSMUSG00000087348 & Gm15582 & 7 & 132657378 & 132659884 \\
ENSMUSG00000030956 & Fam53b & 7 & 132712082 & 132813886 \\
ENSMUSG00000030960 & Mettl10 & 7 & 132827457 & 132852673 \\
ENSMUSG00000030965 & Fam175b & 7 & 132859225 & 132885114 \\
ENSMUSG00000097595 & N/A & 7 & 132889489 & 132931375 \\
ENSMUSG00000030967 & Zranb1 & 7 & 132931142 & 132986391 \\
ENSMUSG00000085663 & Gm15718 & 7 & 132979582 & 132983552 \\
ENSMUSG00000030970 & Ctbp2 & 7 & 132987563 & 133124354 \\
ENSMUSG00000066747 & Olfr878 & 9 & 37918548 & 37919612 \\
ENSMUSG00000060583 & Olfr881 & 9 & 37992492 & 37993439 \\
ENSMUSG00000094461 & Olfr883 & 9 & 38025808 & 38026737 \\
ENSMUSG00000095893 & Olfr884 & 9 & 38046581 & 38048153 \\
ENSMUSG00000096424 & Olfr885 & 9 & 38061322 & 38062251 \\
ENSMUSG00000096167 & Olfr887 & 9 & 38084838 & 38085767 \\
ENSMUSG00000095527 & Olfr888 & 9 & 38108688 & 38109632 \\
ENSMUSG00000096356 & Olfr889 & 9 & 38115692 & 38116727 \\
ENSMUSG00000096409 & Olfr890 & 9 & 38143137 & 38144081 \\
ENSMUSG00000045528 & Olfr891 & 9 & 38179871 & 38180821 \\
ENSMUSG00000098147 & N/A & 9 & 38184793 & 38185827 \\
ENSMUSG00000058521 & Olfr892-ps1 & 9 & 38189727 & 38190652 \\
ENSMUSG00000093901 & Olfr893 & 9 & 38209052 & 38209993 \\
ENSMUSG00000070311 & Olfr894 & 9 & 38218818 & 38219766 \\
ENSMUSG00000094778 & Olfr143 & 9 & 38253419 & 38254360 \\
ENSMUSG00000096427 & Olfr895 & 9 & 38268515 & 38269465 \\
ENSMUSG00000058270 & Olfr25 & 9 & 38329492 & 38330559 \\
ENSMUSG00000094588 & Olfr898 & 9 & 38349085 & 38350035 \\
ENSMUSG00000049864 & Olfr250 & 9 & 38367548 & 38368543 \\
ENSMUSG00000096757 & Olfr251 & 9 & 38377883 & 38378833 \\
ENSMUSG00000049098 & Olfr147 & 9 & 38401720 & 38403829 \\
ENSMUSG00000052058 & Olfr901 & 9 & 38430284 & 38431219 \\
ENSMUSG00000049334 & Olfr902 & 9 & 38448792 & 38449847 \\
ENSMUSG00000094380 & Olfr904 & 9 & 38464043 & 38464975 \\
ENSMUSG00000046995 & 2610303G11Rik & 9 & 98186527 & 98187152 \\
ENSMUSG00000032456 & Nmnat3 & 9 & 98287435 & 98420527 \\
ENSMUSG00000046402 & Rbp1 & 9 & 98422961 & 98446551 \\
ENSMUSG00000032454 & Rbp2 & 9 & 98490537 & 98509771 \\
ENSMUSG00000051074 & 4930579K19Rik & 9 & 98562960 & 98563611 \\
ENSMUSG00000032458 & Copb2 & 9 & 98563731 & 98588375 \\
ENSMUSG00000032459 & Mrps22 & 9 & 98588733 & 98601679 \\
ENSMUSG00000091080 & Prr23a & 9 & 98842587 & 98843645 \\
ENSMUSG00000063058 & Gm6406 & 9 & 98856591 & 98857352 \\
ENSMUSG00000090470 & 2410012M07Rik & 9 & 98864767 & 98866580 \\
ENSMUSG00000074123 & 7420426K07Rik & 9 & 98903119 & 98904622 \\
ENSMUSG00000047712 & Ust & 10 & 8204753 & 8518825 \\
ENSMUSG00000096963 & B230364G03Rik & 10 & 14758635 & 14760720 \\
ENSMUSG00000019865 & Nmbr & 10 & 14760221 & 14770583 \\
ENSMUSG00000088730 & Gm23892 & 10 & 14984670 & 14984799 \\
ENSMUSG00000037490 & Slc2a12 & 10 & 22645011 & 22704285 \\
ENSMUSG00000071359 & Tbpl1 & 10 & 22703879 & 22731938 \\
ENSMUSG00000045680 & Tcf21 & 10 & 22817279 & 22820128 \\
ENSMUSG00000010461 & Eya4 & 10 & 23104168 & 23349895 \\
ENSMUSG00000094033 & Gm24655 & 10 & 23166865 & 23166971 \\
ENSMUSG00000019989 & Enpp3 & 10 & 24773814 & 24836195 \\
ENSMUSG00000019984 & Med23 & 10 & 24869986 & 24913681 \\
ENSMUSG00000096809 & Gm23410 & 10 & 24893980 & 24894086 \\
ENSMUSG00000019987 & Arg1 & 10 & 24915208 & 24927470 \\
ENSMUSG00000093282 & Gm22566 & 10 & 25054140 & 25054224 \\
ENSMUSG00000076282 & Gm24271 & 10 & 44922067 & 44922177 \\
ENSMUSG00000095168 & Gm4795 & 10 & 45006110 & 45007117 \\
ENSMUSG00000094186 & Gm1553 & 10 & 82486535 & 82492618 \\
ENSMUSG00000094683 & Ap3m1-ps & 10 & 82585406 & 82587534 \\
ENSMUSG00000063320 & 1190007I07Rik & 10 & 82619851 & 82623196 \\
ENSMUSG00000034674 & Tdg & 10 & 82629828 & 82650799 \\
ENSMUSG00000020251 & Glt8d2 & 10 & 82650433 & 82690650 \\
ENSMUSG00000035311 & Gnptab & 10 & 88379132 & 88447329 \\
ENSMUSG00000087429 & Gm16235 & 10 & 88444236 & 88449887 \\
ENSMUSG00000060002 & Chpt1 & 10 & 88452745 & 88504073 \\
ENSMUSG00000020059 & Sycp3 & 10 & 88459569 & 88473236 \\
ENSMUSG00000020061 & Mybpc1 & 10 & 88518279 & 88605152 \\
ENSMUSG00000004359 & Spic & 10 & 88674772 & 88685015 \\
ENSMUSG00000065005 & n-R5s79 & 10 & 88710008 & 88710127 \\
ENSMUSG00000069540 & Gm4925 & 10 & 88729541 & 88731101 \\
ENSMUSG00000060904 & Arl1 & 10 & 88730858 & 88744094 \\
ENSMUSG00000004356 & Utp20 & 10 & 88746607 & 88826814 \\
ENSMUSG00000020062 & Slc5a8 & 10 & 88885992 & 88929505 \\
ENSMUSG00000035189 & Ano4 & 10 & 88948994 & 89344762 \\
ENSMUSG00000020532 & Acaca & 11 & 84129672 & 84401651 \\
ENSMUSG00000018697 & Aatf & 11 & 84422855 & 84513522 \\
ENSMUSG00000018698 & Lhx1 & 11 & 84517977 & 84526015 \\
ENSMUSG00000087211 & 1500016L03Rik & 11 & 84525660 & 84535831 \\
ENSMUSG00000078015 & Gm23486 & 11 & 84644286 & 84644364 \\
ENSMUSG00000085044 & 1700109G15Rik & 11 & 84716976 & 84720432 \\
ENSMUSG00000087407 & Gm11431 & 11 & 84763855 & 84777829 \\
ENSMUSG00000018405 & Mrm1 & 11 & 84813061 & 84819515 \\
ENSMUSG00000034449 & Dhrs11 & 11 & 84820856 & 84828994 \\
ENSMUSG00000086799 & 4930502E09Rik & 11 & 84829178 & 84830868 \\
ENSMUSG00000020530 & Ggnbp2 & 11 & 84832361 & 84870817 \\
ENSMUSG00000045140 & Pigw & 11 & 84876315 & 84880285 \\
ENSMUSG00000020527 & Myo19 & 11 & 84880148 & 84911226 \\
ENSMUSG00000092644 & Gm23564 & 11 & 84893087 & 84893153 \\
ENSMUSG00000020526 & Znhit3 & 11 & 84910950 & 84916366 \\
ENSMUSG00000000805 & Car4 & 11 & 84957786 & 84966044 \\
ENSMUSG00000000804 & Usp32 & 11 & 84984442 & 85140161 \\
ENSMUSG00000082917 & Gm11440 & 11 & 85072469 & 85072995 \\
ENSMUSG00000083876 & Gm11439 & 11 & 85095141 & 85095549 \\
ENSMUSG00000082806 & Rpl13-ps1 & 11 & 85111126 & 85111793 \\
ENSMUSG00000065011 & Gm23506 & 11 & 85163077 & 85163183 \\
ENSMUSG00000018479 & 1700125H20Rik & 11 & 85170404 & 85181145 \\
ENSMUSG00000018481 & Appbp2 & 11 & 85187262 & 85235130 \\
ENSMUSG00000080791 & Gm11442 & 11 & 85216597 & 85217054 \\
ENSMUSG00000048248 & D630032N06Rik & 11 & 85234775 & 85235223 \\
ENSMUSG00000085628 & D630032N06Rik & 11 & 85235171 & 85238304 \\
ENSMUSG00000088136 & Gm22587 & 11 & 85297452 & 85297749 \\
ENSMUSG00000020525 & Ppm1d & 11 & 85311244 & 85347066 \\
ENSMUSG00000059439 & Bcas3 & 11 & 85353167 & 85826058 \\
ENSMUSG00000087779 & Gm23765 & 11 & 85493759 & 85493905 \\
ENSMUSG00000088795 & Mir1935 & 11 & 85522721 & 85522780 \\
ENSMUSG00000086199 & 8430403D17Rik & 11 & 85702200 & 85719744 \\
ENSMUSG00000093278 & Mir5110 & 11 & 85760616 & 85760702 \\
ENSMUSG00000085514 & 9530048J24Rik & 11 & 85766831 & 85775680 \\
ENSMUSG00000089508 & Gm23473 & 11 & 85778812 & 85778927 \\
ENSMUSG00000087013 & 2610027K06Rik & 11 & 85791661 & 85832223 \\
ENSMUSG00000000093 & Tbx2 & 11 & 85832551 & 85841948 \\
ENSMUSG00000069785 & Gm11444 & 11 & 85846790 & 85850333 \\
ENSMUSG00000000094 & Tbx4 & 11 & 85886422 & 85916097 \\
ENSMUSG00000092844 & Gm24329 & 11 & 85919978 & 85920056 \\
ENSMUSG00000088939 & Gm25925 & 12 & 17644900 & 17645205 \\
ENSMUSG00000071379 & Hpcal1 & 12 & 17690814 & 17791926 \\
ENSMUSG00000067356 & B430203G13Rik & 12 & 17924294 & 17925668 \\
ENSMUSG00000077876 & Gm23913 & 12 & 17949458 & 17949548 \\
ENSMUSG00000073198 & Gm10480 & 12 & 18216555 & 18217757 \\
ENSMUSG00000073197 & 5730507C01Rik & 12 & 18514738 & 18534191 \\
ENSMUSG00000094947 & Gm3944 & 12 & 18853872 & 18854207 \\
ENSMUSG00000093908 & Gm5784 & 12 & 19387809 & 19390286 \\
ENSMUSG00000059229 & Gm6802 & 12 & 19490308 & 19492290 \\
ENSMUSG00000095254 & Gm9257 & 12 & 19606929 & 19607264 \\
ENSMUSG00000077010 & Gm22189 & 12 & 19891976 & 19892061 \\
ENSMUSG00000095470 & Gm21863 & 12 & 19954505 & 19954840 \\
ENSMUSG00000096529 & Gm3993 & 12 & 20071882 & 20072217 \\
ENSMUSG00000073184 & Gm10479 & 12 & 20415938 & 20433699 \\
ENSMUSG00000091071 & 1700030C10Rik & 12 & 20814257 & 20815727 \\
ENSMUSG00000085642 & 3110053B16Rik & 12 & 20874125 & 20921262 \\
ENSMUSG00000073179 & Gm10478 & 12 & 20896239 & 20896638 \\
ENSMUSG00000069755 & Zfp125 & 12 & 20899822 & 20900867 \\
ENSMUSG00000090370 & Gm21989 & 12 & 20990459 & 21200919 \\
ENSMUSG00000092229 & Gm5977 & 12 & 21042959 & 21048281 \\
ENSMUSG00000052632 & Asap2 & 12 & 21111748 & 21270171 \\
ENSMUSG00000062352 & Itgb1bp1 & 12 & 21240825 & 21286237 \\
ENSMUSG00000092373 & Gm20535 & 12 & 21252118 & 21255952 \\
ENSMUSG00000093197 & Gm22437 & 12 & 21273304 & 21273532 \\
ENSMUSG00000054309 & Cpsf3 & 12 & 21286297 & 21315056 \\
ENSMUSG00000070166 & Gm25821 & 12 & 21287927 & 21288059 \\
ENSMUSG00000062054 & Iah1 & 12 & 21316392 & 21323605 \\
ENSMUSG00000052593 & Adam17 & 12 & 21323509 & 21373632 \\
ENSMUSG00000088997 & Gm22766 & 12 & 21354354 & 21354452 \\
ENSMUSG00000093145 & Gm23371 & 12 & 21367718 & 21367791 \\
ENSMUSG00000076432 & Ywhaq & 12 & 21390071 & 21417637 \\
ENSMUSG00000097055 & N/A & 12 & 21417911 & 21419803 \\
ENSMUSG00000061911 & Myt1l & 12 & 29528384 & 29923209 \\
ENSMUSG00000055917 & Zfp277 & 12 & 40315046 & 40445790 \\
ENSMUSG00000035954 & Dock4 & 12 & 40446053 & 40846486 \\
ENSMUSG00000034402 & Kcnh5 & 12 & 74897217 & 75177332 \\
ENSMUSG00000076668 & Ighv7-4 & 12 & 114222788 & 114223254 \\
ENSMUSG00000076670 & Ighv3-5 & 12 & 114262652 & 114262950 \\
ENSMUSG00000076671 & Ighv13-1 & 12 & 114267613 & 114267906 \\
ENSMUSG00000076672 & Ighv3-6 & 12 & 114288157 & 114288582 \\
ENSMUSG00000094322 & Ighv9-4 & 12 & 114299961 & 114300254 \\
ENSMUSG00000076674 & Ighv3-8 & 12 & 114322374 & 114322801 \\
ENSMUSG00000087582 & Ighv13-2 & 12 & 114357761 & 114358218 \\
ENSMUSG00000076676 & Ighv12-3 & 12 & 114366526 & 114366954 \\
ENSMUSG00000076677 & Ighv6-3 & 12 & 114391712 & 114392169 \\
ENSMUSG00000094174 & Ighv6-4 & 12 & 114406477 & 114406773 \\
ENSMUSG00000096407 & Ighv6-5 & 12 & 114416599 & 114416895 \\
ENSMUSG00000076680 & Ighv6-6 & 12 & 114434788 & 114435244 \\
ENSMUSG00000078991 & Ighv1-2 & 12 & 114469105 & 114469227 \\
ENSMUSG00000095981 & Ighv10-1 & 12 & 114479005 & 114479451 \\
ENSMUSG00000095442 & Ighv1-4 & 12 & 114487136 & 114487569 \\
ENSMUSG00000096499 & Ighv1-5 & 12 & 114513330 & 114513623 \\
ENSMUSG00000095700 & Ighv10-3 & 12 & 114523441 & 114523887 \\
ENSMUSG00000095200 & Ighv1-7 & 12 & 114538495 & 114538928 \\
ENSMUSG00000076688 & Ighv15-2 & 12 & 114564578 & 114565012 \\
ENSMUSG00000094694 & Ighv1-9 & 12 & 114583569 & 114584002 \\
ENSMUSG00000095416 & Ighv1-12 & 12 & 114615850 & 114616143 \\
ENSMUSG00000090765 & Gm17686 & 12 & 114630680 & 114630973 \\
ENSMUSG00000095554 & Ighv1-14 & 12 & 114646572 & 114646865 \\
ENSMUSG00000094062 & Ighv1-15 & 12 & 114657356 & 114657777 \\
ENSMUSG00000076695 & Ighv1-18 & 12 & 114682674 & 114683065 \\
ENSMUSG00000096410 & Ighv1-19 & 12 & 114708648 & 114709081 \\
ENSMUSG00000095761 & Ighv1-20 & 12 & 114723772 & 114724205 \\
ENSMUSG00000094561 & Ighv1-22 & 12 & 114746273 & 114746706 \\
ENSMUSG00000094126 & Ighv1-23 & 12 & 114764453 & 114764874 \\
ENSMUSG00000094241 & Ighv1-24 & 12 & 114772928 & 114773221 \\
ENSMUSG00000094546 & Ighv1-26 & 12 & 114788372 & 114788805 \\
ENSMUSG00000076694 & Ighv1-30 & 12 & 114817099 & 114817390 \\
ENSMUSG00000096649 & Ighv1-31 & 12 & 114829264 & 114829557 \\
ENSMUSG00000093955 & Ighv1-34 & 12 & 114851190 & 114851623 \\
ENSMUSG00000094051 & Ighv1-36 & 12 & 114879888 & 114880321 \\
ENSMUSG00000095923 & Ighv1-37 & 12 & 114896238 & 114896671 \\
ENSMUSG00000095130 & Ighv1-39 & 12 & 114914599 & 114915032 \\
ENSMUSG00000094652 & Ighv1-42 & 12 & 114937113 & 114937406 \\
ENSMUSG00000095859 & Ighv1-43 & 12 & 114945950 & 114946243 \\
ENSMUSG00000076709 & Ighv1-47 & 12 & 114991108 & 114991401 \\
ENSMUSG00000096355 & Ighv8-4 & 12 & 115024026 & 115024319 \\
ENSMUSG00000076710 & Ighv1-49 & 12 & 115055223 & 115055516 \\
ENSMUSG00000095120 & Ighv8-5 & 12 & 115067576 & 115067996 \\
ENSMUSG00000094198 & Ighv1-50 & 12 & 115119748 & 115120180 \\
ENSMUSG00000095204 & Ighv1-52 & 12 & 115145487 & 115145919 \\
ENSMUSG00000093894 & Ighv1-53 & 12 & 115158403 & 115158835 \\
ENSMUSG00000094505 & Ighv8-6 & 12 & 115165777 & 115166077 \\
ENSMUSG00000094787 & Ighv1-54 & 12 & 115193675 & 115194108 \\
ENSMUSG00000095589 & Ighv1-55 & 12 & 115208095 & 115208527 \\
ENSMUSG00000094862 & Ighv1-56 & 12 & 115242802 & 115243095 \\
ENSMUSG00000095488 & Ighv8-8 & 12 & 115294078 & 115294498 \\
ENSMUSG00000095889 & Ighv1-58 & 12 & 115312166 & 115312599 \\
ENSMUSG00000095197 & Ighv1-59 & 12 & 115335082 & 115335514 \\
ENSMUSG00000094087 & Ighv1-61 & 12 & 115359140 & 115359572 \\
ENSMUSG00000090959 & Ighv1-62-1 & 12 & 115386899 & 115386988 \\
ENSMUSG00000096078 & Ighv1-62-2 & 12 & 115446409 & 115446710 \\
ENSMUSG00000096767 & Ighv1-62-3 & 12 & 115460999 & 115461431 \\
ENSMUSG00000095117 & Ighv8-9 & 12 & 115468332 & 115468632 \\
ENSMUSG00000096672 & Ighv1-63 & 12 & 115495625 & 115496058 \\
ENSMUSG00000094088 & Ighv1-64 & 12 & 115507545 & 115507977 \\
ENSMUSG00000095170 & Ighv8-11 & 12 & 115567165 & 115567585 \\
ENSMUSG00000095519 & Ighv1-66 & 12 & 115593110 & 115593543 \\
ENSMUSG00000095863 & Ighv1-67 & 12 & 115603940 & 115604233 \\
ENSMUSG00000094502 & Ighv1-69 & 12 & 115623161 & 115623595 \\
ENSMUSG00000076731 & Ighv8-12 & 12 & 115647961 & 115648361 \\
ENSMUSG00000096577 & Ighv1-71 & 12 & 115742205 & 115742506 \\
ENSMUSG00000096074 & Ighv1-72 & 12 & 115757984 & 115758416 \\
ENSMUSG00000076733 & Ighv8-13 & 12 & 115765333 & 115765635 \\
ENSMUSG00000057610 & Ighv1-73 & 12 & 115790702 & 115790884 \\
ENSMUSG00000094124 & Gm16710 & 12 & 115802648 & 115803080 \\
ENSMUSG00000091087 & Ighv8-14 & 12 & 115808461 & 115808580 \\
ENSMUSG00000096020 & Ighv1-75 & 12 & 115833950 & 115834396 \\
ENSMUSG00000093896 & Ighv1-76 & 12 & 115847881 & 115848174 \\
ENSMUSG00000096452 & Ighv1-77 & 12 & 115861867 & 115862160 \\
ENSMUSG00000096326 & Ighv1-78 & 12 & 115868773 & 115869066 \\
ENSMUSG00000094075 & Ighv1-80 & 12 & 115912344 & 115912776 \\
ENSMUSG00000094689 & Ighv1-81 & 12 & 115920279 & 115920712 \\
ENSMUSG00000095127 & Ighv1-82 & 12 & 115952538 & 115952831 \\
ENSMUSG00000096466 & Ighv1-83 & 12 & 115963793 & 115964196 \\
ENSMUSG00000094940 & Ighv1-84 & 12 & 115980702 & 115981134 \\
ENSMUSG00000096150 & Ighv1-85 & 12 & 116000028 & 116000461 \\
ENSMUSG00000042063 & Zfp386 & 12 & 116047724 & 116063360 \\
ENSMUSG00000011171 & Vipr2 & 12 & 116077726 & 116146261 \\
ENSMUSG00000093765 & Gm20658 & 12 & 116102769 & 116138648 \\
ENSMUSG00000065685 & Gm23732 & 12 & 116173313 & 116173419 \\
ENSMUSG00000042050 & Wdr60 & 12 & 116207050 & 116263025 \\
ENSMUSG00000096694 & Gm23190 & 12 & 116242504 & 116242567 \\
ENSMUSG00000078984 & Gm11027 & 12 & 116275386 & 116275612 \\
ENSMUSG00000021171 & Esyt2 & 12 & 116281222 & 116373096 \\
ENSMUSG00000042029 & Ncapg2 & 12 & 116405402 & 116463531 \\
ENSMUSG00000021559 & Dapk1 & 13 & 60601947 & 60763185 \\
ENSMUSG00000017756 & Slc12a7 & 13 & 73763697 & 73816743 \\
ENSMUSG00000088802 & Gm24073 & 14 & 114980428 & 114980533 \\
ENSMUSG00000022191 & Drosha & 15 & 12824815 & 12935290 \\
ENSMUSG00000038679 & Trps1 & 15 & 50654761 & 50890041 \\
ENSMUSG00000093677 & Gm20712 & 15 & 58780461 & 58781951 \\
ENSMUSG00000062373 & Tmem65 & 15 & 58782269 & 58823530 \\
ENSMUSG00000065049 & Gm24041 & 15 & 58819323 & 58819478 \\
ENSMUSG00000061490 & Ube2d4 & 15 & 58846590 & 58847321 \\
ENSMUSG00000037085 & Trmt12 & 15 & 58872649 & 58876781 \\
ENSMUSG00000037075 & Rnf139 & 15 & 58889229 & 58902390 \\
ENSMUSG00000050891 & Tatdn1 & 15 & 58890153 & 58933730 \\
ENSMUSG00000022354 & Ndufb9 & 15 & 58933810 & 58939489 \\
ENSMUSG00000022353 & Mtss1 & 15 & 58941244 & 59082026 \\
ENSMUSG00000025922 & Gm5045 & 15 & 59210908 & 59211720 \\
ENSMUSG00000022351 & Sqle & 15 & 59315077 & 59331192 \\
ENSMUSG00000022350 & E430025E21Rik & 15 & 59331998 & 59374167 \\
ENSMUSG00000059586 & Nsmce2 & 15 & 59374198 & 59601683 \\
ENSMUSG00000032501 & Trib1 & 15 & 59648350 & 59656550 \\
ENSMUSG00000093849 & Gm7083 & 15 & 59977722 & 59978171 \\
ENSMUSG00000071750 & Gm7713 & 15 & 59993886 & 59994892 \\
ENSMUSG00000071749 & 4933412E24Rik & 15 & 60014866 & 60016618 \\
ENSMUSG00000077511 & Gm25875 & 15 & 60084788 & 60084894 \\
ENSMUSG00000096689 & Gm25987 & 15 & 68671416 & 68671522 \\
ENSMUSG00000080426 & Gm24834 & 15 & 68698201 & 68698288 \\
ENSMUSG00000047591 & Mafa & 15 & 75746843 & 75747922 \\
ENSMUSG00000075600 & Zc3h3 & 15 & 75754432 & 75841915 \\
ENSMUSG00000077416 & Gm23747 & 15 & 75759859 & 75759989 \\
ENSMUSG00000098203 & N/A & 15 & 75854819 & 75856228 \\
ENSMUSG00000022575 & Gsdmd & 15 & 75862339 & 75867404 \\
ENSMUSG00000022574 & Naprt1 & 15 & 75890964 & 75894481 \\
ENSMUSG00000055762 & Eef1d & 15 & 75894796 & 75909556 \\
ENSMUSG00000047166 & Tigd5 & 15 & 75909760 & 75912148 \\
ENSMUSG00000022571 & Pycrl & 15 & 75916463 & 75921560 \\
ENSMUSG00000022570 & Tsta3 & 15 & 75924684 & 75929730 \\
ENSMUSG00000050846 & Zfp623 & 15 & 75940952 & 75949377 \\
ENSMUSG00000034429 & Zfp707 & 15 & 75969123 & 75975868 \\
ENSMUSG00000044095 & Ccdc166 & 15 & 75979872 & 75982285 \\
ENSMUSG00000098176 & N/A & 15 & 75979872 & 75982455 \\
ENSMUSG00000063704 & Mapk15 & 15 & 75993769 & 75999152 \\
ENSMUSG00000046761 & Fam83h & 15 & 76001093 & 76014336 \\
ENSMUSG00000089396 & Gm23027 & 15 & 76036459 & 76036616 \\
ENSMUSG00000022568 & Scrib & 15 & 76047158 & 76069784 \\
ENSMUSG00000002524 & Puf60 & 15 & 76070184 & 76080946 \\
ENSMUSG00000075590 & Nrbp2 & 15 & 76085595 & 76090013 \\
ENSMUSG00000044361 & BC024139 & 15 & 76119517 & 76126596 \\
ENSMUSG00000022565 & Plec & 15 & 76170974 & 76232574 \\
ENSMUSG00000088128 & Gm25720 & 15 & 76214101 & 76214205 \\
ENSMUSG00000087899 & Mir1942 & 15 & 76215611 & 76215673 \\
ENSMUSG00000063268 & Parp10 & 15 & 76231174 & 76243441 \\
ENSMUSG00000022564 & Grina & 15 & 76246807 & 76249904 \\
ENSMUSG00000092920 & Gm24562 & 15 & 76267135 & 76267419 \\
ENSMUSG00000049653 & Spatc1 & 15 & 76268089 & 76292572 \\
ENSMUSG00000093169 & Mir3079 & 15 & 76290879 & 76290968 \\
ENSMUSG00000071724 & Smpd5 & 15 & 76294434 & 76296896 \\
ENSMUSG00000022562 & Oplah & 15 & 76296597 & 76328015 \\
ENSMUSG00000034259 & Exosc4 & 15 & 76327397 & 76330677 \\
ENSMUSG00000022561 & Gpaa1 & 15 & 76331231 & 76334907 \\
ENSMUSG00000063875 & Rps6-ps1 & 15 & 76337616 & 76338365 \\
ENSMUSG00000022551 & Cyc1 & 15 & 76343523 & 76345934 \\
ENSMUSG00000022552 & Sharpin & 15 & 76347040 & 76351111 \\
ENSMUSG00000022553 & Maf1 & 15 & 76351294 & 76354380 \\
ENSMUSG00000022554 & Fam203a & 15 & 76368898 & 76371403 \\
ENSMUSG00000060794 & Tssk5 & 15 & 76371958 & 76374938 \\
ENSMUSG00000022558 & Mroh1 & 15 & 76380261 & 76453038 \\
ENSMUSG00000022557 & Bop1 & 15 & 76452996 & 76477269 \\
ENSMUSG00000034161 & Scx & 15 & 76457438 & 76459468 \\
ENSMUSG00000022556 & Hsf1 & 15 & 76477445 & 76500972 \\
ENSMUSG00000022555 & Dgat1 & 15 & 76502015 & 76511951 \\
ENSMUSG00000048385 & Scrt1 & 15 & 76516203 & 76522129 \\
ENSMUSG00000022559 & Fbxl6 & 15 & 76535730 & 76538746 \\
ENSMUSG00000022560 & Slc52a2 & 15 & 76538943 & 76542130 \\
ENSMUSG00000022550 & Adck5 & 15 & 76576358 & 76595816 \\
ENSMUSG00000034022 & Cpsf1 & 15 & 76595809 & 76607591 \\
ENSMUSG00000063354 & Slc39a4 & 15 & 76612385 & 76616852 \\
ENSMUSG00000062381 & Vps28 & 15 & 76622088 & 76626027 \\
ENSMUSG00000059323 & Tonsl & 15 & 76626002 & 76639958 \\
ENSMUSG00000053929 & Cyhr1 & 15 & 76643395 & 76660117 \\
ENSMUSG00000004187 & Kifc2 & 15 & 76660641 & 76668196 \\
ENSMUSG00000033837 & Foxh1 & 15 & 76668284 & 76669948 \\
ENSMUSG00000033819 & Ppp1r16a & 15 & 76671615 & 76694919 \\
ENSMUSG00000022546 & Gpt & 15 & 76696764 & 76699674 \\
ENSMUSG00000019080 & Mfsd3 & 15 & 76701542 & 76704239 \\
ENSMUSG00000033762 & Recql4 & 15 & 76703553 & 76710559 \\
ENSMUSG00000033728 & Lrrc14 & 15 & 76710623 & 76717699 \\
ENSMUSG00000033707 & Lrrc24 & 15 & 76715276 & 76722173 \\
ENSMUSG00000079002 & C030006K11Rik & 15 & 76721466 & 76723845 \\
ENSMUSG00000033697 & Arhgap39 & 15 & 76723985 & 76818170 \\
ENSMUSG00000090429 & Gm17271 & 15 & 76797628 & 76798029 \\
ENSMUSG00000022526 & Zfp251 & 15 & 76852148 & 76871435 \\
ENSMUSG00000033669 & Zfp7 & 15 & 76879259 & 76892392 \\
ENSMUSG00000055041 & Commd5 & 15 & 76899910 & 76901305 \\
ENSMUSG00000003970 & Rpl8 & 15 & 76904071 & 76906318 \\
ENSMUSG00000054967 & Zfp647 & 15 & 76910851 & 76918010 \\
ENSMUSG00000063236 & 1110038F14Rik & 15 & 76948539 & 76950729 \\
ENSMUSG00000018893 & Mb & 15 & 77015489 & 77050670 \\
ENSMUSG00000033576 & Apol6 & 15 & 77044729 & 77057107 \\
ENSMUSG00000095245 & Gm24753 & 15 & 77067791 & 77067897 \\
ENSMUSG00000033565 & Rbfox2 & 15 & 77078990 & 77307053 \\
ENSMUSG00000097267 & N/A & 15 & 77084443 & 77096314 \\
ENSMUSG00000089242 & Gm24056 & 15 & 77242406 & 77242551 \\
ENSMUSG00000010601 & Apol7a & 15 & 77388221 & 77399110 \\
ENSMUSG00000093458 & Gm20688 & 15 & 77391702 & 77392381 \\
ENSMUSG00000057346 & Apol9a & 15 & 77403789 & 77411080 \\
ENSMUSG00000068252 & Apol7b & 15 & 77422210 & 77447492 \\
ENSMUSG00000086467 & 4930571N24Rik & 15 & 77427979 & 77461966 \\
ENSMUSG00000082233 & Gm6506 & 15 & 77443285 & 77444420 \\
ENSMUSG00000050982 & Apol10a & 15 & 77477047 & 77491069 \\
ENSMUSG00000091650 & Apol11a & 15 & 77508271 & 77517319 \\
ENSMUSG00000044309 & Apol7c & 15 & 77524867 & 77533315 \\
ENSMUSG00000050014 & Apol10b & 15 & 77584158 & 77596125 \\
ENSMUSG00000095704 & Gm8221 & 15 & 77626074 & 77626637 \\
ENSMUSG00000091694 & Apol11b & 15 & 77633951 & 77643286 \\
ENSMUSG00000071716 & Apol7e & 15 & 77698889 & 77719288 \\
ENSMUSG00000068246 & Apol9b & 15 & 77729121 & 77736381 \\
ENSMUSG00000056656 & Apol8 & 15 & 77747799 & 77755229 \\
ENSMUSG00000022443 & Myh9 & 15 & 77760587 & 77842175 \\
ENSMUSG00000084497 & Gm22107 & 15 & 77840657 & 77840756 \\
ENSMUSG00000005354 & Txn2 & 15 & 77915047 & 77929006 \\
ENSMUSG00000016552 & Foxred2 & 15 & 77940522 & 77956722 \\
ENSMUSG00000016554 & Eif3d & 15 & 77958998 & 77970824 \\
ENSMUSG00000097057 & N/A & 15 & 77961674 & 77967126 \\
ENSMUSG00000019146 & Cacng2 & 15 & 77991748 & 78120028 \\
ENSMUSG00000092375 & A730060N03Rik & 15 & 78119706 & 78144142 \\
ENSMUSG00000016637 & Ift27 & 15 & 78159465 & 78174108 \\
ENSMUSG00000005716 & Pvalb & 15 & 78191114 & 78206400 \\
ENSMUSG00000071715 & Ncf4 & 15 & 78244801 & 78262580 \\
ENSMUSG00000071714 & Csf2rb2 & 15 & 78282517 & 78305603 \\
ENSMUSG00000071713 & Csf2rb & 15 & 78325990 & 78351000 \\
ENSMUSG00000070235 & Gm26329 & 15 & 78369248 & 78369357 \\
ENSMUSG00000062154 & Tex33 & 15 & 78378400 & 78395912 \\
ENSMUSG00000022429 & Dmc1 & 15 & 79561500 & 79605084 \\
ENSMUSG00000042564 & Fam227a & 15 & 79609576 & 79658956 \\
ENSMUSG00000022428 & Cby1 & 15 & 79659227 & 79667660 \\
ENSMUSG00000022427 & Tomm22 & 15 & 79670861 & 79672862 \\
ENSMUSG00000022426 & Josd1 & 15 & 79674250 & 79687872 \\
ENSMUSG00000097128 & N/A & 15 & 79689140 & 79692385 \\
ENSMUSG00000042535 & Gtpbp1 & 15 & 79690895 & 79721478 \\
ENSMUSG00000064409 & n-R5s40 & 15 & 79692502 & 79692625 \\
ENSMUSG00000042524 & Sun2 & 15 & 79724070 & 79742536 \\
ENSMUSG00000089796 & Gm16575 & 15 & 79739574 & 79741798 \\
ENSMUSG00000087543 & Gm16576 & 15 & 79742698 & 79757394 \\
ENSMUSG00000022420 & Dnalc4 & 15 & 79761453 & 79777849 \\
ENSMUSG00000022421 & Nptxr & 15 & 79786352 & 79834333 \\
ENSMUSG00000089837 & Npcd & 15 & 79789675 & 79834237 \\
ENSMUSG00000089715 & Cbx6 & 15 & 79823896 & 79834688 \\
ENSMUSG00000009585 & Apobec3 & 15 & 79891659 & 79915906 \\
ENSMUSG00000051864 & Tbc1d22a & 15 & 86214459 & 86498503 \\
ENSMUSG00000022387 & Brd1 & 15 & 88687300 & 88734233 \\
ENSMUSG00000034333 & Zbed4 & 15 & 88751660 & 88784516 \\
ENSMUSG00000035845 & Alg12 & 15 & 88805244 & 88819318 \\
ENSMUSG00000023272 & Creld2 & 15 & 88819646 & 88826681 \\
ENSMUSG00000093831 & Gm23144 & 15 & 88835300 & 88835406 \\
ENSMUSG00000035828 & Pim3 & 15 & 88862186 & 88865718 \\
ENSMUSG00000093394 & Gm20621 & 15 & 88889780 & 88891525 \\
ENSMUSG00000022388 & Ttll8 & 15 & 88890633 & 88954418 \\
ENSMUSG00000035805 & Mlc1 & 15 & 88955884 & 88979007 \\
ENSMUSG00000015365 & Mov10l1 & 15 & 88982909 & 89055152 \\
ENSMUSG00000022622 & Acr & 15 & 89568326 & 89574585 \\
ENSMUSG00000022621 & Rabl2 & 15 & 89582533 & 89591923 \\
ENSMUSG00000063260 & Syt10 & 15 & 89782393 & 89841860 \\
ENSMUSG00000001655 & Hoxc13 & 15 & 102921103 & 102928814 \\
ENSMUSG00000050328 & Hoxc12 & 15 & 102936757 & 102938609 \\
ENSMUSG00000086903 & Hotair & 15 & 102944062 & 102948420 \\
ENSMUSG00000001656 & Hoxc11 & 15 & 102954427 & 102957708 \\
ENSMUSG00000022484 & Hoxc10 & 15 & 102966796 & 102971893 \\
ENSMUSG00000022485 & Hoxc5 & 15 & 102967443 & 103017429 \\
ENSMUSG00000065488 & Mir196a-2 & 15 & 102973341 & 102973450 \\
ENSMUSG00000036139 & Hoxc9 & 15 & 102976439 & 102985099 \\
ENSMUSG00000001657 & Hoxc8 & 15 & 102990622 & 102994267 \\
ENSMUSG00000001661 & Hoxc6 & 15 & 102998257 & 103011881 \\
ENSMUSG00000076010 & Mir615 & 15 & 103014910 & 103015001 \\
ENSMUSG00000075394 & Hoxc4 & 15 & 103018936 & 103036843 \\
ENSMUSG00000097003 & N/A & 15 & 103123070 & 103146828 \\
ENSMUSG00000036061 & Smug1 & 15 & 103153307 & 103158002 \\
ENSMUSG00000009575 & Cbx5 & 15 & 103191544 & 103239816 \\
ENSMUSG00000046434 & Hnrnpa1 & 15 & 103240432 & 103244955 \\
ENSMUSG00000058794 & Nfe2 & 15 & 103248212 & 103258403 \\
ENSMUSG00000060992 & Copz1 & 15 & 103272911 & 103299862 \\
ENSMUSG00000065560 & Mir148b & 15 & 103285125 & 103285221 \\
ENSMUSG00000063234 & Gpr84 & 15 & 103308236 & 103310438 \\
ENSMUSG00000000552 & Zfp385a & 15 & 103313895 & 103340086 \\
ENSMUSG00000000555 & Itga5 & 15 & 103344289 & 103366763 \\
ENSMUSG00000022487 & Gtsf1 & 15 & 103402405 & 103430470 \\
ENSMUSG00000053508 & BC048502 & 15 & 103438965 & 103448459 \\
ENSMUSG00000022488 & Nckap1l & 15 & 103453825 & 103498800 \\
ENSMUSG00000022489 & Pde1b & 15 & 103503298 & 103530052 \\
ENSMUSG00000023805 & Synj2 & 17 & 5941280 & 6044290 \\
ENSMUSG00000015659 & Serac1 & 17 & 6042196 & 6079741 \\
ENSMUSG00000034345 & Gtf2h5 & 17 & 6079786 & 6086517 \\
ENSMUSG00000034377 & Tulp4 & 17 & 6106437 & 6251128 \\
ENSMUSG00000051639 & Gm5812 & 17 & 6121208 & 6122164 \\
ENSMUSG00000076038 & Gm22774 & 17 & 6131836 & 6131944 \\
ENSMUSG00000058542 & Gm15590 & 17 & 6131854 & 6132405 \\
ENSMUSG00000077789 & n-R5s26 & 17 & 6147419 & 6147540 \\
ENSMUSG00000095869 & Ppp1r2-ps6 & 17 & 6253903 & 6254523 \\
ENSMUSG00000038141 & Tmem181a & 17 & 6270475 & 6305783 \\
ENSMUSG00000092074 & Dynlt1a & 17 & 6310547 & 6317474 \\
ENSMUSG00000097723 & N/A & 17 & 6314199 & 6493180 \\
ENSMUSG00000094843 & Ppp1r2-ps1 & 17 & 6324022 & 6324642 \\
ENSMUSG00000079735 & Gm2792 & 17 & 6356805 & 6583118 \\
ENSMUSG00000096255 & Dynlt1b & 17 & 6430112 & 6436293 \\
ENSMUSG00000096780 & Tmem181b-ps & 17 & 6448040 & 6449571 \\
ENSMUSG00000079733 & Tmem181b-ps & 17 & 6451888 & 6477102 \\
ENSMUSG00000000579 & Dynlt1c & 17 & 6601671 & 6609774 \\
ENSMUSG00000093880 & Tmem181c-ps & 17 & 6612646 & 6621267 \\
ENSMUSG00000095677 & Dynlt1f & 17 & 6648941 & 6655939 \\
ENSMUSG00000041831 & Sytl3 & 17 & 6673458 & 6738042 \\
ENSMUSG00000052397 & Ezr & 17 & 6738041 & 6782784 \\
ENSMUSG00000097103 & N/A & 17 & 6798390 & 6827990 \\
ENSMUSG00000076218 & Mir692-1 & 17 & 6895229 & 6895337 \\
ENSMUSG00000023806 & Rsph3b & 17 & 6904716 & 6948356 \\
ENSMUSG00000052031 & Tagap1 & 17 & 6954965 & 6961156 \\
ENSMUSG00000094724 & Rnaset2b & 17 & 6978860 & 7011299 \\
ENSMUSG00000095720 & Gm1604b & 17 & 7025837 & 7087467 \\
ENSMUSG00000094889 & Gm25119 & 17 & 7042478 & 7042565 \\
ENSMUSG00000023809 & Rps6ka2 & 17 & 7170115 & 7303313 \\
ENSMUSG00000071322 & Tcp10a & 17 & 7324646 & 7345974 \\
ENSMUSG00000079722 & Ttll2 & 17 & 7350904 & 7352696 \\
ENSMUSG00000056133 & Gm9992 & 17 & 7363712 & 7385305 \\
ENSMUSG00000094369 & Gm26057 & 17 & 7374193 & 7374357 \\
ENSMUSG00000023868 & Pde10a & 17 & 8525372 & 8986648 \\
ENSMUSG00000083386 & Gm15426 & 17 & 8765372 & 8765927 \\
ENSMUSG00000023873 & 1700010I14Rik & 17 & 8988333 & 9008319 \\
ENSMUSG00000097049 & N/A & 17 & 9147719 & 9167836 \\
ENSMUSG00000072968 & Gm17728 & 17 & 9422060 & 9422458 \\
ENSMUSG00000046173 & Pabpc6 & 17 & 9666497 & 9669704 \\
ENSMUSG00000062078 & Qk & 17 & 10206471 & 10319361 \\
ENSMUSG00000044407 & Qk & 17 & 10319945 & 10320229 \\
ENSMUSG00000037196 & Pacrg & 17 & 10403012 & 10840311 \\
ENSMUSG00000089633 & A230009B12Rik & 17 & 10456216 & 10493055 \\
ENSMUSG00000095795 & Park2 & 17 & 11838602 & 11867561 \\
ENSMUSG00000023827 & Agpat4 & 17 & 12118704 & 12219645 \\
ENSMUSG00000063911 & Tdgf1-ps2 & 17 & 12189921 & 12190456 \\
ENSMUSG00000014426 & Map3k4 & 17 & 12227621 & 12318660 \\
ENSMUSG00000079716 & Map3k4 & 17 & 12232481 & 12271184 \\
ENSMUSG00000077476 & Gm24794 & 17 & 12301036 & 12301175 \\
ENSMUSG00000097350 & N/A & 17 & 12318885 & 12327250 \\
ENSMUSG00000059481 & Plg & 17 & 12378609 & 12419384 \\
ENSMUSG00000023828 & Slc22a3 & 17 & 12419972 & 12507704 \\
ENSMUSG00000040966 & Slc22a2 & 17 & 12584189 & 12628465 \\
ENSMUSG00000023829 & Slc22a1 & 17 & 12648874 & 12675838 \\
ENSMUSG00000023830 & Igf2r & 17 & 12682406 & 12769664 \\
ENSMUSG00000068036 & Mllt4 & 17 & 13760539 & 13906150 \\
ENSMUSG00000089883 & Gm3355 & 17 & 13862317 & 13862803 \\
ENSMUSG00000067941 & Gm7168 & 17 & 13948373 & 13950678 \\
ENSMUSG00000048826 & Dact2 & 17 & 14195231 & 14203831 \\
ENSMUSG00000023886 & Smoc2 & 17 & 14279506 & 14404790 \\
ENSMUSG00000023845 & Lnpep & 17 & 17527723 & 17624489 \\
ENSMUSG00000092120 & Vmn2r90 & 17 & 17703941 & 17734167 \\
ENSMUSG00000024169 & Ift140 & 17 & 25016091 & 25099495 \\
ENSMUSG00000024168 & Tmem204 & 17 & 25057702 & 25081181 \\
ENSMUSG00000024170 & Telo2 & 17 & 25099570 & 25115967 \\
ENSMUSG00000044172 & Ptx4 & 17 & 25120760 & 25125268 \\
ENSMUSG00000036636 & Clcn7 & 17 & 25133391 & 25162104 \\
ENSMUSG00000059562 & Ccdc154 & 17 & 25162461 & 25171913 \\
ENSMUSG00000067722 & BC003965 & 17 & 25184561 & 25187661 \\
ENSMUSG00000015127 & Unkl & 17 & 25188397 & 25234443 \\
ENSMUSG00000035521 & Gnptg & 17 & 25233331 & 25240124 \\
ENSMUSG00000015126 & Tsr3 & 17 & 25240170 & 25242798 \\
ENSMUSG00000047507 & Baiap3 & 17 & 25242659 & 25256364 \\
ENSMUSG00000093202 & Gm22410 & 17 & 25245541 & 25245650 \\
ENSMUSG00000015120 & Ube2i & 17 & 25261916 & 25274622 \\
ENSMUSG00000056399 & Prss34 & 17 & 25298394 & 25300161 \\
ENSMUSG00000088930 & Gm25921 & 17 & 25306112 & 25306248 \\
ENSMUSG00000024171 & Prss28 & 17 & 25308646 & 25311876 \\
ENSMUSG00000034039 & Prss29 & 17 & 25318654 & 25322681 \\
ENSMUSG00000098180 & N/A & 17 & 25326612 & 25327526 \\
ENSMUSG00000024173 & Tpsab1 & 17 & 25343245 & 25345562 \\
ENSMUSG00000033825 & Tpsb2 & 17 & 25366550 & 25368094 \\
ENSMUSG00000033200 & Tpsg1 & 17 & 25369273 & 25374442 \\
ENSMUSG00000024112 & Cacna1h & 17 & 25374285 & 25433783 \\
ENSMUSG00000024175 & Tekt4 & 17 & 25471590 & 25476594 \\
ENSMUSG00000050824 & Sstr5 & 17 & 25489875 & 25497288 \\
ENSMUSG00000024176 & Sox8 & 17 & 25565892 & 25570686 \\
ENSMUSG00000091475 & 2810468N07Rik & 17 & 25570811 & 25575043 \\
ENSMUSG00000002279 & Lmf1 & 17 & 25579174 & 25662826 \\
ENSMUSG00000096451 & Gm22645 & 17 & 25694114 & 25694220 \\
ENSMUSG00000025739 & Gng13 & 17 & 25717171 & 25719406 \\
ENSMUSG00000019214 & Chtf18 & 17 & 25718926 & 25727419 \\
ENSMUSG00000041199 & Rpusd1 & 17 & 25727751 & 25731456 \\
ENSMUSG00000041062 & Mslnl & 17 & 25736040 & 25748330 \\
ENSMUSG00000076274 & Gm25083 & 17 & 25746788 & 25746879 \\
ENSMUSG00000063011 & Msln & 17 & 25748614 & 25754327 \\
ENSMUSG00000002280 & Narfl & 17 & 25773776 & 25783332 \\
ENSMUSG00000061046 & Haghl & 17 & 25779843 & 25785673 \\
ENSMUSG00000071202 & Ccdc78 & 17 & 25786580 & 25790513 \\
ENSMUSG00000057411 & Fam173a & 17 & 25790508 & 25792284 \\
ENSMUSG00000002274 & Metrn & 17 & 25794571 & 25797136 \\
ENSMUSG00000097518 & N/A & 17 & 25794894 & 25964784 \\
ENSMUSG00000025738 & Fbxl16 & 17 & 25809085 & 25821244 \\
ENSMUSG00000025737 & Wdr24 & 17 & 25823627 & 25828730 \\
ENSMUSG00000025736 & Jmjd8 & 17 & 25828867 & 25831842 \\
ENSMUSG00000039615 & Stub1 & 17 & 25830636 & 25833361 \\
ENSMUSG00000093076 & Mir3082 & 17 & 25831365 & 25831428 \\
ENSMUSG00000093593 & Gm20683 & 17 & 25834465 & 25841763 \\
ENSMUSG00000025735 & Rhbdl1 & 17 & 25834469 & 25837157 \\
ENSMUSG00000025733 & Rhot2 & 17 & 25838457 & 25844851 \\
ENSMUSG00000073434 & Wdr90 & 17 & 25844771 & 25861501 \\
ENSMUSG00000025732 & Fam195a & 17 & 25863698 & 25868738 \\
ENSMUSG00000025731 & 0610011F06Rik & 17 & 25875464 & 25886007 \\
ENSMUSG00000071192 & Wfikkn1 & 17 & 25877630 & 25880305 \\
ENSMUSG00000025730 & Rab40c & 17 & 25882114 & 25919727 \\
ENSMUSG00000057580 & Gm10012 & 17 & 25901856 & 25902227 \\
ENSMUSG00000084862 & Gm16278 & 17 & 25919089 & 25935745 \\
ENSMUSG00000025728 & Pigq & 17 & 25926427 & 25944510 \\
ENSMUSG00000090113 & Nhlrc4 & 17 & 25942233 & 25944961 \\
ENSMUSG00000025727 & A930017K11Rik & 17 & 25946387 & 25952565 \\
ENSMUSG00000097405 & D630044L22Rik & 17 & 25951472 & 25963610 \\
ENSMUSG00000037326 & Solh & 17 & 25959556 & 25985680 \\
ENSMUSG00000097523 & N/A & 17 & 25985815 & 25988469 \\
ENSMUSG00000037098 & Rab11fip3 & 17 & 25989036 & 26069409 \\
ENSMUSG00000036775 & Decr2 & 17 & 26081211 & 26090329 \\
ENSMUSG00000024177 & Nme4 & 17 & 26091734 & 26095508 \\
ENSMUSG00000049124 & Gm8186 & 17 & 26098872 & 26099257 \\
ENSMUSG00000024180 & Tmem8 & 17 & 26113316 & 26123254 \\
ENSMUSG00000024181 & Mrpl28 & 17 & 26123520 & 26126613 \\
ENSMUSG00000024182 & Axin1 & 17 & 26138688 & 26195811 \\
ENSMUSG00000024184 & Pdia2 & 17 & 26195999 & 26199087 \\
ENSMUSG00000073433 & Arhgdig & 17 & 26196226 & 26207786 \\
ENSMUSG00000024186 & Rgs11 & 17 & 26202951 & 26211324 \\
ENSMUSG00000024187 & Itfg3 & 17 & 26211822 & 26244223 \\
ENSMUSG00000088273 & Gm23123 & 17 & 26223502 & 26223645 \\
ENSMUSG00000024188 & Luc7l & 17 & 26252910 & 26285504 \\
ENSMUSG00000089764 & Gm16580 & 17 & 26269336 & 26270379 \\
ENSMUSG00000084893 & Hba-ps4 & 17 & 26286363 & 26287061 \\
ENSMUSG00000034413 & Neurl1b & 17 & 26414829 & 26446349 \\
ENSMUSG00000024190 & Dusp1 & 17 & 26505590 & 26508519 \\
ENSMUSG00000068604 & Gm8225 & 17 & 26542760 & 26543715 \\
ENSMUSG00000011052 & 1700049J03Rik & 17 & 26554254 & 26561496 \\
ENSMUSG00000001576 & Ergic1 & 17 & 26561489 & 26656931 \\
ENSMUSG00000094969 & Gm22420 & 17 & 26580802 & 26580927 \\
ENSMUSG00000091078 & Gm17218 & 17 & 26620358 & 26625100 \\
ENSMUSG00000015575 & Atp6v0e & 17 & 26676396 & 26699644 \\
ENSMUSG00000048249 & Crebrf & 17 & 26715650 & 26776635 \\
ENSMUSG00000024191 & Bnip1 & 17 & 26781079 & 26792565 \\
ENSMUSG00000015579 & Nkx2-5 & 17 & 26838664 & 26841565 \\
ENSMUSG00000078838 & Gm17382 & 17 & 26860287 & 26886175 \\
ENSMUSG00000092539 & Gm20468 & 17 & 26861443 & 26897886 \\
ENSMUSG00000082177 & Gm16005 & 17 & 27522573 & 27522841 \\
ENSMUSG00000082741 & Gm9703 & 17 & 27530067 & 27530409 \\
ENSMUSG00000046711 & Hmga1 & 17 & 27556620 & 27563674 \\
ENSMUSG00000062753 & AI413582 & 17 & 27563575 & 27565749 \\
ENSMUSG00000073429 & C130040N14Rik & 17 & 27565112 & 27566220 \\
ENSMUSG00000024213 & Nudt3 & 17 & 27579382 & 27623465 \\
ENSMUSG00000052146 & Rps10 & 17 & 27630422 & 27636629 \\
ENSMUSG00000087387 & Gm15420 & 17 & 27635343 & 27636862 \\
ENSMUSG00000040276 & Pacsin1 & 17 & 27655509 & 27711106 \\
ENSMUSG00000024215 & Spdef & 17 & 27714352 & 27728951 \\
ENSMUSG00000024223 & Armc12 & 17 & 28530860 & 28538954 \\
ENSMUSG00000024224 & Clpsl2 & 17 & 28549489 & 28552618 \\
ENSMUSG00000024225 & Clps & 17 & 28558210 & 28560766 \\
ENSMUSG00000062252 & Lhfpl5 & 17 & 28575718 & 28583593 \\
ENSMUSG00000004865 & Srpk1 & 17 & 28587648 & 28622521 \\
ENSMUSG00000036196 & Slc26a8 & 17 & 28637783 & 28689987 \\
ENSMUSG00000053436 & Mapk14 & 17 & 28691342 & 28748404 \\
ENSMUSG00000004864 & Mapk13 & 17 & 28769307 & 28778698 \\
ENSMUSG00000063952 & Brpf3 & 17 & 28801090 & 28838546 \\
ENSMUSG00000087615 & Gm16190 & 17 & 28855136 & 28859503 \\
ENSMUSG00000043286 & Pnpla1 & 17 & 28858411 & 28890308 \\
ENSMUSG00000048905 & 4930539E08Rik & 17 & 28896397 & 28915324 \\
ENSMUSG00000085333 & 1700030A11Rik & 17 & 28905265 & 28906771 \\
ENSMUSG00000087693 & Gm16191 & 17 & 28925463 & 28937125 \\
ENSMUSG00000045378 & Pxt1 & 17 & 28934291 & 28942262 \\
ENSMUSG00000005936 & Kctd20 & 17 & 28951950 & 28969549 \\
ENSMUSG00000024006 & Stk38 & 17 & 28970885 & 29007945 \\
ENSMUSG00000084632 & Gm23887 & 17 & 28989977 & 28990148 \\
ENSMUSG00000086154 & Gm16196 & 17 & 29014642 & 29015897 \\
ENSMUSG00000087308 & Gm16195 & 17 & 29021293 & 29022402 \\
ENSMUSG00000071172 & Srsf3 & 17 & 29032673 & 29043366 \\
ENSMUSG00000085912 & Trp53cor1 & 17 & 29057474 & 29078961 \\
ENSMUSG00000023067 & Cdkn1a & 17 & 29090979 & 29100722 \\
ENSMUSG00000084956 & Gm16194 & 17 & 29114145 & 29133811 \\
ENSMUSG00000064147 & Rab44 & 17 & 29135056 & 29148980 \\
ENSMUSG00000067575 & Rpl35a-ps3 & 17 & 29136972 & 29137304 \\
ENSMUSG00000024008 & Cpne5 & 17 & 29156550 & 29237797 \\
ENSMUSG00000024007 & Ppil1 & 17 & 29250803 & 29264158 \\
ENSMUSG00000052712 & BC004004 & 17 & 29268788 & 29302881 \\
ENSMUSG00000094326 & Gm10045 & 17 & 29308138 & 29308620 \\
ENSMUSG00000024011 & Pi16 & 17 & 29318877 & 29329413 \\
ENSMUSG00000024012 & Mtch1 & 17 & 29332072 & 29347904 \\
ENSMUSG00000024013 & Fgd2 & 17 & 29360914 & 29379660 \\
ENSMUSG00000097125 & N/A & 17 & 29461896 & 29491925 \\
ENSMUSG00000024014 & Pim1 & 17 & 29490812 & 29495445 \\
ENSMUSG00000091614 & Gm17657 & 17 & 29519281 & 29519790 \\
ENSMUSG00000079580 & Tmem217 & 17 & 29526033 & 29549593 \\
ENSMUSG00000042203 & Tbc1d22b & 17 & 29549788 & 29606895 \\
ENSMUSG00000024019 & Ftsjd2 & 17 & 29549799 & 29705979 \\
ENSMUSG00000095877 & Gm25932 & 17 & 29560743 & 29560813 \\
ENSMUSG00000089900 & 0610038L08Rik & 17 & 29578816 & 29596305 \\
ENSMUSG00000090083 & Rnf8 & 17 & 29614790 & 29703359 \\
ENSMUSG00000024018 & Ccdc167 & 17 & 29689378 & 29717012 \\
ENSMUSG00000043557 & Mdga1 & 17 & 29827956 & 29970087 \\
ENSMUSG00000086534 & Gm16758 & 17 & 29890084 & 29897067 \\
ENSMUSG00000089524 & Gm22327 & 17 & 29984034 & 29984141 \\
ENSMUSG00000044477 & Zfand3 & 17 & 30005087 & 30210019 \\
ENSMUSG00000062202 & Btbd9 & 17 & 30215524 & 30576287 \\
ENSMUSG00000089222 & Gm25049 & 17 & 30311079 & 30311151 \\
ENSMUSG00000052388 & Gm9874 & 17 & 30485511 & 30485963 \\
ENSMUSG00000024026 & Glo1 & 17 & 30592866 & 30612659 \\
ENSMUSG00000033826 & Dnahc8 & 17 & 30624354 & 30875264 \\
ENSMUSG00000094785 & Gm24661 & 17 & 30782026 & 30782129 \\
ENSMUSG00000024027 & Glp1r & 17 & 30901867 & 30936510 \\
ENSMUSG00000054134 & Umodl1 & 17 & 30954679 & 31010708 \\
ENSMUSG00000092731 & Gm24026 & 17 & 30967197 & 30967294 \\
ENSMUSG00000024030 & Abcg1 & 17 & 31057698 & 31115777 \\
ENSMUSG00000089622 & Gm25447 & 17 & 31059604 & 31059731 \\
ENSMUSG00000024029 & Tff3 & 17 & 31125306 & 31129646 \\
ENSMUSG00000024028 & Tff2 & 17 & 31141049 & 31144282 \\
ENSMUSG00000086010 & Gm15318 & 17 & 31152752 & 31163052 \\
ENSMUSG00000024032 & Tff1 & 17 & 31161396 & 31165053 \\
ENSMUSG00000024034 & Tmprss3 & 17 & 31179272 & 31198975 \\
ENSMUSG00000042345 & Ubash3a & 17 & 31207873 & 31242202 \\
ENSMUSG00000024033 & Rsph1 & 17 & 31255019 & 31277356 \\
ENSMUSG00000024036 & Slc37a1 & 17 & 31295483 & 31350696 \\
ENSMUSG00000041119 & Pde9a & 17 & 31386234 & 31476310 \\
ENSMUSG00000096727 & Psmb9 & 17 & 34181988 & 34187764 \\
ENSMUSG00000037321 & Tap1 & 17 & 34187553 & 34197225 \\
ENSMUSG00000024338 & Psmb8 & 17 & 34197721 & 34201454 \\
ENSMUSG00000092550 & Gm20496 & 17 & 34199316 & 34205449 \\
ENSMUSG00000024339 & Tap2 & 17 & 34203527 & 34216321 \\
ENSMUSG00000081512 & Gm15821 & 17 & 34211312 & 34214459 \\
ENSMUSG00000041538 & H2-Ob & 17 & 34238903 & 34245907 \\
ENSMUSG00000092222 & Gm20506 & 17 & 34249057 & 34250264 \\
ENSMUSG00000073421 & H2-Ab1 & 17 & 34263209 & 34269418 \\
ENSMUSG00000036594 & H2-Aa & 17 & 34282744 & 34287827 \\
ENSMUSG00000092415 & Gm20513 & 17 & 34293073 & 34305720 \\
ENSMUSG00000060586 & H2-Eb1 & 17 & 34305883 & 34316199 \\
ENSMUSG00000067341 & H2-Eb2 & 17 & 34325665 & 34340229 \\
ENSMUSG00000036322 & H2-Ea-ps & 17 & 34341959 & 34344645 \\
ENSMUSG00000024340 & Btnl2 & 17 & 34354822 & 34369493 \\
ENSMUSG00000062638 & Btnl1 & 17 & 34377132 & 34385776 \\
ENSMUSG00000082103 & Gm15320 & 17 & 34391361 & 34398162 \\
ENSMUSG00000083522 & Gm15321 & 17 & 34392403 & 34392690 \\
ENSMUSG00000057246 & BC051142 & 17 & 34398820 & 34460734 \\
ENSMUSG00000058063 & Trim31 & 17 & 36898118 & 36910214 \\
ENSMUSG00000092239 & 1700031A10Rik & 17 & 36923792 & 36933432 \\
ENSMUSG00000036492 & Rnf39 & 17 & 36942918 & 36947986 \\
ENSMUSG00000036398 & Ppp1r11 & 17 & 36948356 & 36951741 \\
ENSMUSG00000036315 & Znrd1 & 17 & 36954358 & 36958559 \\
ENSMUSG00000036214 & Znrd1as & 17 & 36958592 & 36965622 \\
ENSMUSG00000083534 & H2-M6-ps & 17 & 36969195 & 36971396 \\
ENSMUSG00000064308 & 2410137M14Rik & 17 & 36977701 & 36981237 \\
ENSMUSG00000024459 & H2-M5 & 17 & 36984061 & 36989537 \\
ENSMUSG00000092860 & Gm25479 & 17 & 36990466 & 36990760 \\
ENSMUSG00000036036 & Zfp57 & 17 & 37001163 & 37010635 \\
ENSMUSG00000076439 & Mog & 17 & 37010746 & 37023398 \\
ENSMUSG00000088819 & Gm22388 & 17 & 37015343 & 37015590 \\
ENSMUSG00000024462 & Gabbr1 & 17 & 37045966 & 37075067 \\
ENSMUSG00000056600 & Olfr90 & 17 & 37085191 & 37086236 \\
ENSMUSG00000095377 & Olfr91 & 17 & 37092934 & 37093872 \\
ENSMUSG00000096477 & Olfr92 & 17 & 37111042 & 37111980 \\
ENSMUSG00000092339 & Gm4831 & 17 & 37113855 & 37114448 \\
ENSMUSG00000092223 & Gm19807 & 17 & 37130909 & 37131575 \\
ENSMUSG00000091601 & Olfr93 & 17 & 37151007 & 37152051 \\
ENSMUSG00000092408 & Vhl-ps1 & 17 & 37164373 & 37164969 \\
ENSMUSG00000090556 & Olfr753-ps1 & 17 & 37169727 & 37170646 \\
ENSMUSG00000092403 & Gm20497 & 17 & 37170762 & 37185730 \\
ENSMUSG00000092270 & Gm7031 & 17 & 37175854 & 37176772 \\
ENSMUSG00000035186 & Ubd & 17 & 37193892 & 37196095 \\
ENSMUSG00000043827 & Olfr94 & 17 & 37196708 & 37198011 \\
ENSMUSG00000049561 & Olfr95 & 17 & 37210894 & 37211867 \\
ENSMUSG00000064121 & Olfr96 & 17 & 37225091 & 37226141 \\
ENSMUSG00000058802 & Olfr97 & 17 & 37231414 & 37232472 \\
ENSMUSG00000092591 & Gm20429 & 17 & 37246961 & 37263064 \\
ENSMUSG00000092340 & Olfr754-ps1 & 17 & 37249475 & 37250867 \\
ENSMUSG00000063660 & Olfr98 & 17 & 37262711 & 37263749 \\
ENSMUSG00000084425 & Gm25104 & 17 & 37267076 & 37267238 \\
ENSMUSG00000016206 & H2-M3 & 17 & 37270220 & 37274484 \\
ENSMUSG00000092556 & Olfr755-ps1 & 17 & 37276648 & 37278105 \\
ENSMUSG00000061972 & Olfr99 & 17 & 37279501 & 37280418 \\
ENSMUSG00000092524 & Olfr756-ps1 & 17 & 37285142 & 37286069 \\
ENSMUSG00000092077 & Olfr101 & 17 & 37299446 & 37300484 \\
ENSMUSG00000091531 & Olfr102 & 17 & 37313411 & 37314437 \\
ENSMUSG00000049618 & Olfr103 & 17 & 37336289 & 37339678 \\
ENSMUSG00000095858 & Olfr104-ps & 17 & 37362161 & 37363087 \\
ENSMUSG00000092542 & Olfr757-ps1 & 17 & 37376856 & 37377224 \\
ENSMUSG00000094884 & Olfr105-ps & 17 & 37382560 & 37383486 \\
ENSMUSG00000092396 & Olfr758-ps1 & 17 & 37387380 & 37388218 \\
ENSMUSG00000095603 & Olfr106-ps & 17 & 37394584 & 37395510 \\
ENSMUSG00000063188 & Olfr107 & 17 & 37405477 & 37406509 \\
ENSMUSG00000092568 & Olfr759-ps1 & 17 & 37407761 & 37408481 \\
ENSMUSG00000092477 & Gm18808 & 17 & 37413142 & 37415123 \\
ENSMUSG00000059687 & Olfr108 & 17 & 37445480 & 37446517 \\
ENSMUSG00000092601 & Olfr760-ps1 & 17 & 37451441 & 37451997 \\
ENSMUSG00000029184 & Olfr109 & 17 & 37466208 & 37467152 \\
ENSMUSG00000016283 & H2-M2 & 17 & 37480851 & 37483552 \\
ENSMUSG00000098030 & N/A & 17 & 41345997 & 41346997 \\
ENSMUSG00000023963 & Cyp39a1 & 17 & 43667425 & 43751431 \\
ENSMUSG00000077708 & Gm24071 & 17 & 48617823 & 48617954 \\
ENSMUSG00000088483 & Gm23642 & 17 & 48692450 & 48692707 \\
ENSMUSG00000039316 & Rftn1 & 17 & 49992257 & 50190674 \\
ENSMUSG00000055471 & Alk & 17 & 71869442 & 72603709 \\
ENSMUSG00000037104 & Socs5 & 17 & 87107679 & 87137583 \\
ENSMUSG00000024304 & Cdh2 & 18 & 16588877 & 16809246 \\
ENSMUSG00000085575 & Gm15485 & 18 & 16728733 & 16729678 \\
ENSMUSG00000051242 & Pcdhb9 & 18 & 37400855 & 37403909 \\
ENSMUSG00000045657 & Pcdhb10 & 18 & 37411674 & 37414514 \\
ENSMUSG00000051486 & Pcdhb11 & 18 & 37421418 & 37425032 \\
ENSMUSG00000043458 & Pcdhb12 & 18 & 37435621 & 37438654 \\
ENSMUSG00000047307 & Pcdhb13 & 18 & 37442517 & 37446209 \\
ENSMUSG00000044043 & Pcdhb14 & 18 & 37447657 & 37451094 \\
ENSMUSG00000047033 & Pcdhb15 & 18 & 37473546 & 37476340 \\
ENSMUSG00000047910 & Pcdhb16 & 18 & 37477768 & 37483035 \\
ENSMUSG00000046387 & Pcdhb17 & 18 & 37485021 & 37488289 \\
ENSMUSG00000048347 & Pcdhb18 & 18 & 37489465 & 37494503 \\
ENSMUSG00000043313 & Pcdhb19 & 18 & 37496997 & 37504127 \\
ENSMUSG00000046191 & Pcdhb20 & 18 & 37504264 & 37507658 \\
ENSMUSG00000044022 & Pcdhb21 & 18 & 37513652 & 37518313 \\
ENSMUSG00000073591 & Pcdhb22 & 18 & 37518353 & 37521419 \\
ENSMUSG00000050304 & Slc25a2 & 18 & 37637378 & 37638723 \\
ENSMUSG00000051316 & Taf7 & 18 & 37640902 & 37644204 \\
ENSMUSG00000073590 & 3222401L13Rik & 18 & 37655907 & 37658737 \\
ENSMUSG00000023036 & Pcdhgc4 & 18 & 37674335 & 37841873 \\
ENSMUSG00000088493 & Gm24401 & 18 & 37705979 & 37706069 \\
ENSMUSG00000097330 & N/A & 18 & 37746559 & 37768242 \\
ENSMUSG00000024502 & Jakmip2 & 18 & 43531408 & 43687773 \\
ENSMUSG00000024539 & Ptpn2 & 18 & 67665511 & 67724595 \\
ENSMUSG00000097835 & N/A & 18 & 67773712 & 67774857 \\
ENSMUSG00000079614 & Seh1l & 18 & 67774876 & 67795461 \\
ENSMUSG00000092977 & Gm25073 & 18 & 67782505 & 67782756 \\
ENSMUSG00000024542 & Cep192 & 18 & 67800107 & 67885168 \\
ENSMUSG00000024548 & Setbp1 & 18 & 78750380 & 79109391 \\
ENSMUSG00000033323 & Ctdp1 & 18 & 80407959 & 80469695 \\
ENSMUSG00000073514 & Dok6 & 18 & 89301082 & 89769528 \\
ENSMUSG00000098126 & N/A & 18 & 89943353 & 89944312 \\
ENSMUSG00000063777 & Olfr1469 & 19 & 13410571 & 13411500 \\
ENSMUSG00000096320 & Olfr1471 & 19 & 13445014 & 13445958 \\
ENSMUSG00000095189 & Olfr1472 & 19 & 13453571 & 13454515 \\
ENSMUSG00000096273 & Olfr1474 & 19 & 13470972 & 13471916 \\
ENSMUSG00000096708 & Olfr1475 & 19 & 13479252 & 13480196 \\
ENSMUSG00000071629 & Olfr1477 & 19 & 13500546 & 13503292 \\
ENSMUSG00000095484 & Olfr1480 & 19 & 13529675 & 13530622 \\
ENSMUSG00000096289 & Olfr1484 & 19 & 13585306 & 13586253 \\
ENSMUSG00000052085 & Dock8 & 19 & 24999529 & 25202432 \\
ENSMUSG00000065634 & Gm24252 & 19 & 25166085 & 25166216 \\
ENSMUSG00000088212 & Gm22082 & 19 & 34796178 & 34796338 \\
ENSMUSG00000033610 & Pank1 & 19 & 34810894 & 34879455 \\
ENSMUSG00000065594 & Mir107 & 19 & 34820687 & 34820773 \\
ENSMUSG00000074852 & Hpse2 & 19 & 42788947 & 43388311 \\
ENSMUSG00000065143 & Gm25644 & 19 & 51239690 & 51239796 \\
\end{longtable}

\clearpage

\begin{longtable}{p{0.2\textwidth} p{0.1\textwidth} p{0.12\textwidth} p{0.1\textwidth} p{0.1\textwidth}|}
\caption{
{\bf Location of introgressed tracts
detected by PhyloNet-HMM.} 
Results based on a posterior decoding probability
cutoff of 95\%. Coordinates are relative to the
GRCm38.p2 reference genome. 
}\label{introgressed-tract-locations}\\
\hline
\textbf{} & \textbf{Haploid} & \textbf{} & \textbf{Start} & \textbf{End} \\
\textbf{Sample} & \textbf{Genome} & \textbf{Chromosome} & \textbf{Coordinate} & \textbf{Coordinate} \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{} & \textbf{Haploid} & \textbf{} & \textbf{Start} & \textbf{End} \\
\textbf{Sample} & \textbf{Genome} & \textbf{Chromosome} & \textbf{Coordinate} & \textbf{Coordinate} \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
Spain-Arenal & 1 & 4 & 112010036 & 114305637 \\
Spain-Arenal & 1 & 5 & 97598394 & 98039561 \\
Spain-Arenal & 1 & 6 & 71257067 & 71360763 \\
Spain-Arenal & 1 & 7 & 103905178 & 104153889 \\
Spain-Arenal & 1 & 7 & 106687970 & 107293973 \\
Spain-Arenal & 1 & 10 & 22906537 & 23268188 \\
Spain-Arenal & 1 & 10 & 88449176 & 88885679 \\
Spain-Arenal & 1 & 12 & 21178749 & 21535128 \\
Spain-Arenal & 1 & 17 & 5999538 & 6765660 \\
Spain-Arenal & 1 & 17 & 8628198 & 9185777 \\
Spain-Arenal & 1 & 17 & 9445632 & 9485193 \\
Spain-Arenal & 1 & 17 & 11703589 & 12690833 \\
Spain-Arenal & 1 & 17 & 13845953 & 14535669 \\
Spain-Arenal & 1 & 17 & 25048414 & 25402101 \\
Spain-Arenal & 1 & 17 & 28533715 & 28906235 \\
Spain-Arenal & 1 & 17 & 29853140 & 31400713 \\
Spain-Arenal & 1 & 17 & 87115283 & 87144240 \\
Spain-Arenal & 1 & 19 & 13410986 & 13594891 \\
Spain-Arenal & 1 & 19 & 51193425 & 51272847 \\
Spain-Arenal & 2 & 6 & 68468968 & 70035119 \\
Spain-Arenal & 2 & 7 & 106650442 & 107313507 \\
Spain-Arenal & 2 & 10 & 8134953 & 8140130 \\
Spain-Arenal & 2 & 17 & 7237315 & 7539421 \\
Spain-Arenal & 2 & 17 & 9644212 & 10485906 \\
Spain-Arenal & 2 & 17 & 17546096 & 17726743 \\
Spain-Arenal & 2 & 17 & 25557610 & 25962156 \\
Spain-Arenal & 2 & 17 & 25967503 & 26235182 \\
Spain-Arenal & 2 & 17 & 26351913 & 26886962 \\
Spain-Arenal & 2 & 17 & 29252049 & 29848575 \\
Spain-Arenal & 2 & 17 & 36918683 & 37484420 \\
Spain-Arenal & 2 & 17 & 50088228 & 50148611 \\
Spain-Arenal & 2 & 17 & 87115283 & 87144673 \\
Spain-Arenal & 2 & 18 & 16615047 & 16681742 \\
Spain-RocadelVall\`{e}s & 1 & 1 & 173646000 & 174204400 \\
Spain-RocadelVall\`{e}s & 1 & 6 & 68737280 & 69992331 \\
Spain-RocadelVall\`{e}s & 1 & 7 & 103052713 & 103659354 \\
Spain-RocadelVall\`{e}s & 1 & 7 & 106623414 & 106899425 \\
Spain-RocadelVall\`{e}s & 1 & 7 & 123139688 & 130667192 \\
Spain-RocadelVall\`{e}s & 1 & 10 & 88441194 & 89031915 \\
Spain-RocadelVall\`{e}s & 1 & 12 & 114203505 & 116410069 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 6811001 & 7545525 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 9342783 & 9501353 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 17546096 & 17726743 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 25048414 & 25930792 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 25981171 & 26241056 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 26256724 & 26856775 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 27520643 & 27714669 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 28835086 & 31400713 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 36989213 & 37265850 \\
Spain-RocadelVall\`{e}s & 1 & 17 & 71924459 & 71985242 \\
Spain-RocadelVall\`{e}s & 2 & 6 & 68653177 & 69992331 \\
Spain-RocadelVall\`{e}s & 2 & 7 & 102119720 & 103659354 \\
Spain-RocadelVall\`{e}s & 2 & 7 & 106602021 & 106899425 \\
Spain-RocadelVall\`{e}s & 2 & 7 & 123070242 & 130722240 \\
Spain-RocadelVall\`{e}s & 2 & 10 & 14758420 & 15392534 \\
Spain-RocadelVall\`{e}s & 2 & 10 & 88949510 & 89031915 \\
Spain-RocadelVall\`{e}s & 2 & 12 & 114332363 & 116410069 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 5999538 & 6215365 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 8600043 & 9229146 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 9777661 & 10275546 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 11703589 & 11853266 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 12067936 & 12406265 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 13845953 & 14244062 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 28533715 & 28736753 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 36902340 & 37039921 \\
Spain-RocadelVall\`{e}s & 2 & 17 & 71925463 & 71962915 \\
Germany-Hamm-A & 1 & 4 & 43399901 & 43476069 \\
Germany-Hamm-A & 1 & 5 & 16680332 & 16838917 \\
Germany-Hamm-A & 1 & 5 & 75514906 & 75716703 \\
Germany-Hamm-A & 1 & 6 & 68465446 & 69992331 \\
Germany-Hamm-A & 1 & 6 & 139767439 & 139840971 \\
Germany-Hamm-A & 1 & 7 & 103905178 & 104387046 \\
Germany-Hamm-A & 1 & 7 & 106685777 & 106873455 \\
Germany-Hamm-A & 1 & 7 & 123047532 & 129389782 \\
Germany-Hamm-A & 1 & 10 & 22600226 & 23268188 \\
Germany-Hamm-A & 1 & 10 & 88949510 & 89031915 \\
Germany-Hamm-A & 1 & 12 & 21151342 & 21513176 \\
Germany-Hamm-A & 1 & 12 & 114352236 & 116145271 \\
Germany-Hamm-A & 1 & 15 & 18601816 & 18659660 \\
Germany-Hamm-A & 1 & 15 & 58688840 & 60268627 \\
Germany-Hamm-A & 1 & 15 & 74217960 & 74273735 \\
Germany-Hamm-A & 1 & 15 & 75752684 & 78245696 \\
Germany-Hamm-A & 1 & 15 & 102857405 & 103525881 \\
Germany-Hamm-A & 1 & 18 & 67654983 & 67899507 \\
Germany-Hamm-A & 2 & 1 & 3664998 & 3741657 \\
Germany-Hamm-A & 2 & 1 & 186464581 & 187927477 \\
Germany-Hamm-A & 2 & 5 & 75514906 & 75716703 \\
Germany-Hamm-A & 2 & 6 & 68736929 & 69992331 \\
Germany-Hamm-A & 2 & 6 & 71353094 & 71426171 \\
Germany-Hamm-A & 2 & 6 & 78546845 & 78770411 \\
Germany-Hamm-A & 2 & 6 & 139767439 & 139840971 \\
Germany-Hamm-A & 2 & 7 & 103642892 & 104205718 \\
Germany-Hamm-A & 2 & 7 & 123050463 & 129374777 \\
Germany-Hamm-A & 2 & 10 & 22600226 & 23268188 \\
Germany-Hamm-A & 2 & 10 & 24787632 & 25108403 \\
Germany-Hamm-A & 2 & 12 & 21178064 & 21513176 \\
Germany-Hamm-A & 2 & 15 & 58688840 & 60150944 \\
Germany-Hamm-A & 2 & 15 & 74217960 & 74281327 \\
Germany-Hamm-A & 2 & 15 & 75714436 & 78398944 \\
Germany-Hamm-A & 2 & 15 & 102963993 & 103525881 \\
Germany-Hamm-A & 2 & 18 & 67765699 & 67868798 \\
Germany-Hamm-B & 1 & 1 & 3612139 & 3993182 \\
Germany-Hamm-B & 1 & 1 & 110032683 & 110161464 \\
Germany-Hamm-B & 1 & 1 & 178800964 & 178828577 \\
Germany-Hamm-B & 1 & 2 & 90496104 & 90550179 \\
Germany-Hamm-B & 1 & 4 & 43399901 & 43476069 \\
Germany-Hamm-B & 1 & 5 & 16680405 & 16765668 \\
Germany-Hamm-B & 1 & 5 & 75514906 & 75716703 \\
Germany-Hamm-B & 1 & 6 & 68737280 & 69992331 \\
Germany-Hamm-B & 1 & 6 & 104733933 & 104858919 \\
Germany-Hamm-B & 1 & 6 & 139767439 & 139840971 \\
Germany-Hamm-B & 1 & 7 & 49169838 & 49217353 \\
Germany-Hamm-B & 1 & 7 & 103642892 & 104387046 \\
Germany-Hamm-B & 1 & 7 & 106685777 & 106929275 \\
Germany-Hamm-B & 1 & 7 & 123050463 & 129376085 \\
Germany-Hamm-B & 1 & 10 & 22600226 & 23268188 \\
Germany-Hamm-B & 1 & 10 & 24784197 & 24950803 \\
Germany-Hamm-B & 1 & 12 & 20647544 & 21513176 \\
Germany-Hamm-B & 1 & 12 & 114352236 & 116145271 \\
Germany-Hamm-B & 1 & 15 & 58688840 & 60268627 \\
Germany-Hamm-B & 1 & 15 & 74219269 & 74273735 \\
Germany-Hamm-B & 1 & 15 & 75752684 & 78398944 \\
Germany-Hamm-B & 1 & 15 & 103054510 & 103524541 \\
Germany-Hamm-B & 1 & 18 & 67703681 & 67899507 \\
Germany-Hamm-B & 2 & 1 & 3612139 & 3993182 \\
Germany-Hamm-B & 2 & 1 & 110032683 & 110453051 \\
Germany-Hamm-B & 2 & 1 & 178800964 & 178828577 \\
Germany-Hamm-B & 2 & 1 & 186464285 & 187927477 \\
Germany-Hamm-B & 2 & 2 & 90496104 & 90550179 \\
Germany-Hamm-B & 2 & 4 & 43399901 & 43454308 \\
Germany-Hamm-B & 2 & 5 & 16680405 & 16765668 \\
Germany-Hamm-B & 2 & 5 & 75513249 & 75716703 \\
Germany-Hamm-B & 2 & 6 & 50635016 & 50781025 \\
Germany-Hamm-B & 2 & 6 & 139767439 & 139840971 \\
Germany-Hamm-B & 2 & 7 & 103905178 & 104205718 \\
Germany-Hamm-B & 2 & 7 & 123047532 & 129389782 \\
Germany-Hamm-B & 2 & 10 & 22600226 & 23268188 \\
Germany-Hamm-B & 2 & 10 & 24784197 & 24950803 \\
Germany-Hamm-B & 2 & 11 & 84325491 & 85923176 \\
Germany-Hamm-B & 2 & 12 & 21178064 & 21513176 \\
Germany-Hamm-B & 2 & 15 & 58688840 & 60268627 \\
Germany-Hamm-B & 2 & 15 & 74217960 & 74273735 \\
Germany-Hamm-B & 2 & 15 & 75714436 & 78248886 \\
Germany-Hamm-B & 2 & 15 & 88204761 & 88243767 \\
Germany-Hamm-B & 2 & 18 & 67703681 & 67899507 \\
Germany-Hamm-C & 1 & 4 & 43397262 & 43476069 \\
Germany-Hamm-C & 1 & 5 & 75514906 & 75716703 \\
Germany-Hamm-C & 1 & 6 & 50587569 & 50831956 \\
Germany-Hamm-C & 1 & 6 & 71257067 & 71358747 \\
Germany-Hamm-C & 1 & 6 & 139767439 & 139840971 \\
Germany-Hamm-C & 1 & 7 & 46486838 & 46636992 \\
Germany-Hamm-C & 1 & 7 & 102120031 & 102480632 \\
Germany-Hamm-C & 1 & 7 & 106899426 & 107313080 \\
Germany-Hamm-C & 1 & 7 & 123050463 & 129344972 \\
Germany-Hamm-C & 1 & 7 & 130335659 & 133422789 \\
Germany-Hamm-C & 1 & 10 & 22600226 & 23268188 \\
Germany-Hamm-C & 1 & 10 & 24784197 & 24992285 \\
Germany-Hamm-C & 1 & 10 & 88949510 & 89031915 \\
Germany-Hamm-C & 1 & 12 & 21178064 & 21513176 \\
Germany-Hamm-C & 1 & 12 & 114372253 & 116145271 \\
Germany-Hamm-C & 1 & 15 & 58688840 & 60268627 \\
Germany-Hamm-C & 1 & 15 & 74217960 & 74281327 \\
Germany-Hamm-C & 1 & 15 & 75714436 & 78398944 \\
Germany-Hamm-C & 1 & 15 & 102863943 & 103525881 \\
Germany-Hamm-C & 1 & 18 & 67703681 & 67899507 \\
Germany-Hamm-C & 2 & 1 & 110032683 & 110446751 \\
Germany-Hamm-C & 2 & 1 & 186464285 & 187901037 \\
Germany-Hamm-C & 2 & 5 & 75514906 & 75716703 \\
Germany-Hamm-C & 2 & 6 & 50348650 & 50831956 \\
Germany-Hamm-C & 2 & 6 & 68868610 & 69992331 \\
Germany-Hamm-C & 2 & 6 & 78550146 & 78770411 \\
Germany-Hamm-C & 2 & 6 & 104770983 & 104886036 \\
Germany-Hamm-C & 2 & 6 & 139767439 & 139840971 \\
Germany-Hamm-C & 2 & 7 & 46157305 & 46436263 \\
Germany-Hamm-C & 2 & 7 & 103768406 & 104155985 \\
Germany-Hamm-C & 2 & 7 & 106685777 & 106929275 \\
Germany-Hamm-C & 2 & 7 & 123047532 & 130222897 \\
Germany-Hamm-C & 2 & 10 & 22600226 & 23268188 \\
Germany-Hamm-C & 2 & 10 & 24784197 & 24950803 \\
Germany-Hamm-C & 2 & 10 & 82576026 & 82617344 \\
Germany-Hamm-C & 2 & 10 & 88949818 & 88971757 \\
Germany-Hamm-C & 2 & 12 & 21151342 & 21513176 \\
Germany-Hamm-C & 2 & 12 & 114352236 & 116145271 \\
Germany-Hamm-C & 2 & 15 & 18598139 & 18659660 \\
Germany-Hamm-C & 2 & 15 & 58688840 & 60268627 \\
Germany-Hamm-C & 2 & 15 & 74217960 & 74273735 \\
Germany-Hamm-C & 2 & 15 & 75752684 & 78245696 \\
Germany-Hamm-C & 2 & 15 & 88204761 & 88238908 \\
Germany-Hamm-C & 2 & 15 & 102857405 & 103525881 \\
Germany-Hamm-C & 2 & 18 & 67703681 & 67899507 \\
Germany-Hamm-D & 1 & 1 & 173413497 & 174217143 \\
Germany-Hamm-D & 1 & 5 & 54555087 & 54687404 \\
Germany-Hamm-D & 1 & 5 & 60141496 & 61913176 \\
Germany-Hamm-D & 1 & 6 & 139800401 & 139840841 \\
Germany-Hamm-D & 1 & 7 & 106899426 & 107313507 \\
Germany-Hamm-D & 1 & 7 & 123047532 & 133422789 \\
Germany-Hamm-D & 1 & 10 & 23225650 & 23258965 \\
Germany-Hamm-D & 1 & 15 & 86415374 & 86559166 \\
Germany-Hamm-D & 2 & 5 & 54555087 & 54687404 \\
Germany-Hamm-D & 2 & 5 & 60141496 & 61913176 \\
Germany-Hamm-D & 2 & 6 & 50664532 & 50794453 \\
Germany-Hamm-D & 2 & 6 & 139800401 & 139840841 \\
Germany-Hamm-D & 2 & 7 & 102120031 & 103659354 \\
Germany-Hamm-D & 2 & 7 & 106650442 & 107313080 \\
Germany-Hamm-D & 2 & 7 & 123050463 & 133422789 \\
Germany-Hamm-D & 2 & 10 & 22894060 & 23268188 \\
Germany-Hamm-D & 2 & 15 & 86415374 & 86559166 \\
Germany-Hamm-E & 1 & 1 & 173403855 & 174204400 \\
Germany-Hamm-E & 1 & 2 & 20233551 & 20477774 \\
Germany-Hamm-E & 1 & 2 & 90492747 & 90554557 \\
Germany-Hamm-E & 1 & 5 & 54555087 & 54687404 \\
Germany-Hamm-E & 1 & 5 & 60245146 & 61913176 \\
Germany-Hamm-E & 1 & 6 & 50665366 & 50794453 \\
Germany-Hamm-E & 1 & 6 & 139767439 & 139840971 \\
Germany-Hamm-E & 1 & 7 & 106873456 & 107313080 \\
Germany-Hamm-E & 1 & 7 & 123047532 & 129828449 \\
Germany-Hamm-E & 1 & 7 & 130792070 & 133054205 \\
Germany-Hamm-E & 1 & 10 & 22894060 & 23264998 \\
Germany-Hamm-E & 1 & 15 & 86415374 & 86533962 \\
Germany-Hamm-E & 1 & 18 & 67820261 & 67857067 \\
Germany-Hamm-E & 2 & 1 & 173410907 & 174204400 \\
Germany-Hamm-E & 2 & 2 & 90492747 & 90554557 \\
Germany-Hamm-E & 2 & 5 & 54555087 & 54687404 \\
Germany-Hamm-E & 2 & 5 & 60245146 & 61913176 \\
Germany-Hamm-E & 2 & 6 & 50664019 & 50794581 \\
Germany-Hamm-E & 2 & 6 & 139767439 & 139840971 \\
Germany-Hamm-E & 2 & 7 & 102120031 & 103659354 \\
Germany-Hamm-E & 2 & 7 & 106650442 & 107313507 \\
Germany-Hamm-E & 2 & 7 & 123050463 & 130659983 \\
Germany-Hamm-E & 2 & 7 & 133110217 & 133422789 \\
Germany-Hamm-E & 2 & 10 & 22894060 & 23264998 \\
Germany-Hamm-E & 2 & 15 & 86415374 & 86559166 \\
Germany-Hamm-F & 1 & 1 & 173369615 & 174204400 \\
Germany-Hamm-F & 1 & 5 & 54547077 & 54687404 \\
Germany-Hamm-F & 1 & 5 & 60726626 & 61913176 \\
Germany-Hamm-F & 1 & 6 & 139800401 & 139840841 \\
Germany-Hamm-F & 1 & 7 & 102120031 & 103637496 \\
Germany-Hamm-F & 1 & 7 & 107027735 & 107313507 \\
Germany-Hamm-F & 1 & 7 & 123047532 & 129896715 \\
Germany-Hamm-F & 1 & 7 & 130082028 & 130233870 \\
Germany-Hamm-F & 1 & 7 & 132061154 & 133422789 \\
Germany-Hamm-F & 1 & 10 & 22894060 & 23268188 \\
Germany-Hamm-F & 2 & 1 & 173351504 & 174204400 \\
Germany-Hamm-F & 2 & 5 & 14223657 & 14679693 \\
Germany-Hamm-F & 2 & 5 & 54547077 & 54687404 \\
Germany-Hamm-F & 2 & 5 & 60245146 & 61913176 \\
Germany-Hamm-F & 2 & 6 & 50664019 & 50794581 \\
Germany-Hamm-F & 2 & 6 & 139800401 & 139840841 \\
Germany-Hamm-F & 2 & 7 & 106650442 & 107313080 \\
Germany-Hamm-F & 2 & 7 & 123050463 & 131757193 \\
Germany-Hamm-F & 2 & 10 & 22894060 & 23268188 \\
Germany-Hamm-F & 2 & 13 & 60569122 & 60748267 \\
Germany-T\"{u}bingen & 1 & 1 & 39932672 & 40024079 \\
Germany-T\"{u}bingen & 1 & 1 & 173646000 & 174067201 \\
Germany-T\"{u}bingen & 1 & 2 & 90490797 & 90554557 \\
Germany-T\"{u}bingen & 1 & 6 & 53252227 & 53334166 \\
Germany-T\"{u}bingen & 1 & 6 & 104733499 & 104897505 \\
Germany-T\"{u}bingen & 1 & 6 & 129379501 & 129420507 \\
Germany-T\"{u}bingen & 1 & 6 & 139767439 & 139840971 \\
Germany-T\"{u}bingen & 1 & 7 & 102119720 & 102534120 \\
Germany-T\"{u}bingen & 1 & 7 & 103866840 & 104362661 \\
Germany-T\"{u}bingen & 1 & 10 & 24811077 & 25108403 \\
Germany-T\"{u}bingen & 1 & 10 & 88449176 & 88646825 \\
Germany-T\"{u}bingen & 1 & 12 & 40437563 & 40673068 \\
Germany-T\"{u}bingen & 1 & 12 & 74851148 & 75261616 \\
Germany-T\"{u}bingen & 1 & 15 & 29615054 & 29692537 \\
Germany-T\"{u}bingen & 1 & 15 & 50563504 & 50725743 \\
Germany-T\"{u}bingen & 1 & 15 & 75752699 & 75834319 \\
Germany-T\"{u}bingen & 1 & 15 & 86415374 & 86559166 \\
Germany-T\"{u}bingen & 1 & 15 & 88703925 & 88994173 \\
Germany-T\"{u}bingen & 1 & 17 & 41149503 & 41754836 \\
Germany-T\"{u}bingen & 2 & 1 & 39932672 & 40024079 \\
Germany-T\"{u}bingen & 2 & 1 & 76522811 & 76540852 \\
Germany-T\"{u}bingen & 2 & 1 & 173646000 & 174067201 \\
Germany-T\"{u}bingen & 2 & 6 & 53252227 & 53334166 \\
Germany-T\"{u}bingen & 2 & 6 & 104733499 & 104897505 \\
Germany-T\"{u}bingen & 2 & 6 & 129379501 & 129420507 \\
Germany-T\"{u}bingen & 2 & 6 & 139767439 & 139840971 \\
Germany-T\"{u}bingen & 2 & 7 & 102097065 & 102480632 \\
Germany-T\"{u}bingen & 2 & 7 & 103866840 & 104362661 \\
Germany-T\"{u}bingen & 2 & 10 & 8247919 & 8362795 \\
Germany-T\"{u}bingen & 2 & 10 & 24811077 & 25108403 \\
Germany-T\"{u}bingen & 2 & 10 & 88449176 & 88646825 \\
Germany-T\"{u}bingen & 2 & 12 & 21178064 & 21513176 \\
Germany-T\"{u}bingen & 2 & 12 & 40460571 & 40673068 \\
Germany-T\"{u}bingen & 2 & 12 & 74851148 & 75261616 \\
Germany-T\"{u}bingen & 2 & 15 & 12900788 & 12918953 \\
Germany-T\"{u}bingen & 2 & 15 & 29615054 & 29692537 \\
Germany-T\"{u}bingen & 2 & 15 & 50563504 & 50725743 \\
Germany-T\"{u}bingen & 2 & 15 & 75752684 & 75834652 \\
Germany-T\"{u}bingen & 2 & 15 & 86415374 & 86559166 \\
Germany-T\"{u}bingen & 2 & 15 & 88703925 & 88994173 \\
Germany-Remderoda & 1 & 1 & 174043440 & 174202544 \\
Germany-Remderoda & 1 & 2 & 92875394 & 92984947 \\
Germany-Remderoda & 1 & 2 & 129498662 & 129716268 \\
Germany-Remderoda & 1 & 6 & 78366906 & 78770411 \\
Germany-Remderoda & 1 & 6 & 128252463 & 128568013 \\
Germany-Remderoda & 1 & 9 & 37918629 & 38468845 \\
Germany-Remderoda & 1 & 12 & 17608431 & 21513176 \\
Germany-Remderoda & 1 & 12 & 29912255 & 29918245 \\
Germany-Remderoda & 1 & 12 & 40423128 & 40615532 \\
Germany-Remderoda & 1 & 15 & 50563504 & 50725743 \\
Germany-Remderoda & 1 & 15 & 86415374 & 86559166 \\
Germany-Remderoda & 1 & 17 & 34186001 & 34444283 \\
Germany-Remderoda & 1 & 19 & 25081415 & 25177582 \\
Germany-Remderoda & 2 & 1 & 173743163 & 174204400 \\
Germany-Remderoda & 2 & 2 & 92869138 & 93019845 \\
Germany-Remderoda & 2 & 2 & 129498662 & 129716268 \\
Germany-Remderoda & 2 & 6 & 78366906 & 78770411 \\
Germany-Remderoda & 2 & 6 & 128252463 & 128568013 \\
Germany-Remderoda & 2 & 9 & 37918629 & 38468845 \\
Germany-Remderoda & 2 & 12 & 17816600 & 21513176 \\
Germany-Remderoda & 2 & 12 & 40423128 & 40615532 \\
Germany-Remderoda & 2 & 15 & 50563504 & 50725743 \\
Germany-Remderoda & 2 & 15 & 86415374 & 86559166 \\
Germany-Remderoda & 2 & 19 & 25090031 & 25177582 \\
Greece-Korinthos & 1 & 1 & 38908960 & 38982335 \\
Greece-Korinthos & 1 & 1 & 173636326 & 174074502 \\
Greece-Korinthos & 1 & 6 & 68468968 & 69920797 \\
Greece-Korinthos & 1 & 7 & 106650442 & 107148455 \\
Greece-Korinthos & 1 & 15 & 79593381 & 79901015 \\
Greece-Korinthos & 1 & 18 & 43534490 & 43659748 \\
Greece-Korinthos & 1 & 19 & 42911339 & 42967487 \\
Greece-Korinthos & 2 & 1 & 173636326 & 174210234 \\
Greece-Korinthos & 2 & 6 & 68121334 & 69992331 \\
Greece-Korinthos & 2 & 6 & 131419811 & 132549421 \\
Greece-Korinthos & 2 & 7 & 102976207 & 104153889 \\
Greece-Korinthos & 2 & 7 & 106789175 & 107313080 \\
Greece-Korinthos & 2 & 18 & 43534490 & 43659748 \\
Greece-Korinthos & 2 & 19 & 42911339 & 42967487 \\
Greece-Laganas & 1 & 1 & 38891090 & 39261547 \\
Greece-Laganas & 1 & 2 & 77784822 & 78567744 \\
Greece-Laganas & 1 & 6 & 68546176 & 69992331 \\
Greece-Laganas & 1 & 7 & 102487316 & 104187795 \\
Greece-Laganas & 1 & 9 & 98094103 & 98933911 \\
Greece-Laganas & 2 & 3 & 137479671 & 137759781 \\
Greece-Laganas & 2 & 6 & 68546176 & 70035048 \\
Greece-Laganas & 2 & 6 & 71871528 & 72160354 \\
Greece-Laganas & 2 & 6 & 147427688 & 147806057 \\
Greece-Laganas & 2 & 7 & 102969790 & 104187795 \\
Greece-Laganas & 2 & 7 & 105441327 & 107096734 \\
Greece-Laganas & 2 & 10 & 44862641 & 45041295 \\
Greece-Laganas & 2 & 18 & 43543827 & 43659712 \\
Greece-Laganas & 2 & 18 & 67728829 & 67895786 \\
Greece-Laganas & 2 & 18 & 78775697 & 78831520 \\
Greece-Laganas & 2 & 19 & 42914121 & 43065917 \\
Italy-Menconico & 1 & 10 & 8092927 & 8164457 \\
Italy-Menconico & 1 & 12 & 17751936 & 21535128 \\
Italy-Menconico & 1 & 12 & 116049776 & 116334095 \\
Italy-Menconico & 1 & 14 & 114851591 & 115011211 \\
Italy-Menconico & 2 & 1 & 73858411 & 74001176 \\
Italy-Menconico & 2 & 1 & 173636326 & 174204400 \\
Italy-Menconico & 2 & 6 & 71882129 & 72076667 \\
Italy-Menconico & 2 & 7 & 102119720 & 102535833 \\
Italy-Menconico & 2 & 7 & 102943278 & 104560610 \\
Italy-Menconico & 2 & 7 & 106650442 & 107313080 \\
Italy-Menconico & 2 & 17 & 43736950 & 43778275 \\
Italy-SanGirogio & 1 & 7 & 28894473 & 29073456 \\
Italy-SanGirogio & 1 & 7 & 101788069 & 102487315 \\
Italy-SanGirogio & 1 & 7 & 106650442 & 107035823 \\
Italy-SanGirogio & 1 & 10 & 8134953 & 8184076 \\
Italy-SanGirogio & 1 & 12 & 17735264 & 21535128 \\
Italy-SanGirogio & 1 & 12 & 114209184 & 116191003 \\
Italy-SanGirogio & 2 & 1 & 173636326 & 174204400 \\
Italy-SanGirogio & 2 & 7 & 28896814 & 29073456 \\
Italy-SanGirogio & 2 & 10 & 88441194 & 88860950 \\
Italy-SanGirogio & 2 & 12 & 19768666 & 21535128 \\
Italy-SanGirogio & 2 & 14 & 114825499 & 115011211 \\
Italy-Cassino & 1 & 1 & 174043440 & 174202544 \\
Italy-Cassino & 1 & 7 & 102969790 & 104483559 \\
Italy-Cassino & 1 & 19 & 34762869 & 34842388 \\
Italy-Cassino & 2 & 1 & 174043440 & 174202544 \\
Italy-Cassino & 2 & 7 & 102233179 & 102976206 \\
Italy-Cassino & 2 & 19 & 26911221 & 27061224 \\
Italy-Milazzo & 1 & 6 & 68468968 & 69992331 \\
Italy-Milazzo & 1 & 6 & 71257067 & 71360763 \\
Italy-Milazzo & 1 & 10 & 8092927 & 8164457 \\
Italy-Milazzo & 1 & 10 & 22894060 & 23268188 \\
Italy-Milazzo & 1 & 17 & 48609900 & 48705141 \\
Italy-Milazzo & 1 & 18 & 43543856 & 43659712 \\
Italy-Milazzo & 2 & 6 & 68465111 & 69992331 \\
Italy-Milazzo & 2 & 7 & 102262456 & 102552357 \\
Italy-Milazzo & 2 & 10 & 22770375 & 23264998 \\
Italy-Milazzo & 2 & 10 & 88441194 & 88860950 \\
Italy-Milazzo & 2 & 17 & 48609900 & 48705141 \\
Italy-Milazzo & 2 & 18 & 43634399 & 43658561 \\
Italy-Milazzo & 2 & 18 & 78733349 & 78831616 \\
Tunisia-Monastir-A & 1 & 1 & 173646000 & 174456330 \\
Tunisia-Monastir-A & 1 & 7 & 103915789 & 104429623 \\
Tunisia-Monastir-A & 1 & 12 & 21151342 & 21535128 \\
Tunisia-Monastir-A & 1 & 18 & 16615047 & 16786363 \\
Tunisia-Monastir-A & 1 & 18 & 37403809 & 37785391 \\
Tunisia-Monastir-A & 1 & 18 & 43543827 & 43658561 \\
Tunisia-Monastir-A & 1 & 18 & 67734998 & 67899507 \\
Tunisia-Monastir-A & 1 & 18 & 89756829 & 89965567 \\
Tunisia-Monastir-A & 2 & 1 & 173646000 & 174456330 \\
Tunisia-Monastir-A & 2 & 7 & 103915789 & 104429623 \\
Tunisia-Monastir-A & 2 & 12 & 21151342 & 21535128 \\
Tunisia-Monastir-A & 2 & 18 & 16615047 & 16786363 \\
Tunisia-Monastir-A & 2 & 18 & 37403809 & 37785391 \\
Tunisia-Monastir-A & 2 & 18 & 43543856 & 43658561 \\
Tunisia-Monastir-A & 2 & 18 & 62812942 & 62857452 \\
Tunisia-Monastir-A & 2 & 18 & 80382621 & 80522424 \\
Tunisia-Monastir-A & 2 & 18 & 89756829 & 89965567 \\
Tunisia-Monastir-B & 1 & 1 & 174066622 & 174250859 \\
Tunisia-Monastir-B & 1 & 2 & 90490797 & 90548688 \\
Tunisia-Monastir-B & 1 & 2 & 153945253 & 154011985 \\
Tunisia-Monastir-B & 1 & 15 & 68578839 & 68808317 \\
Tunisia-Monastir-B & 2 & 1 & 174066622 & 174250859 \\
Tunisia-Monastir-B & 2 & 2 & 153942988 & 154040926 \\
Tunisia-Monastir-B & 2 & 15 & 68579166 & 68824111 \\
Morocco & 1 & 1 & 76166143 & 76545408 \\
Morocco & 1 & 3 & 58553365 & 62194801 \\
Morocco & 1 & 7 & 85152536 & 86954073 \\
Morocco & 1 & 8 & 9029392 & 9196116 \\
Morocco & 1 & 15 & 89564891 & 89875590 \\
Morocco & 2 & 1 & 76340818 & 76540852 \\
Morocco & 2 & 3 & 58553365 & 62194801 \\
Morocco & 2 & 7 & 85341128 & 87049093 \\
Morocco & 2 & 8 & 9029392 & 9196116 \\
Morocco & 2 & 15 & 89564891 & 89881200 \\
Algeria & 1 & 1 & 107607211 & 107782856 \\
Algeria & 1 & 1 & 174037187 & 174431569 \\
Algeria & 1 & 7 & 103642892 & 104155985 \\
Algeria & 1 & 8 & 9029392 & 9178232 \\
Algeria & 1 & 10 & 82400404 & 82662409 \\
Algeria & 1 & 15 & 89564891 & 89875590 \\
Algeria & 2 & 1 & 174037187 & 174431569 \\
Algeria & 2 & 6 & 68465446 & 70718643 \\
Algeria & 2 & 7 & 103642892 & 104155985 \\
Algeria & 2 & 10 & 82547875 & 82662409 \\
Algeria & 2 & 13 & 73775481 & 73801154 \\
Algeria & 2 & 15 & 89564891 & 89881200 \\
\end{longtable}
